Characterizing Propositional Proofs as Non-Commutative Formulas

Does every Boolean tautology have a short propositional-calculus proof? Here, a propositional calculus (i.e. Frege) proof is a proof starting from a set of axioms and deriving new Boolean formulas using a set of fixed sound derivation rules. Establishing any super-polynomial size lower bound on Frege proofs (in terms of the size of the formula proved) is a major open problem in proof complexity, and among a handful of fundamental hardness questions in complexity theory by and large. Non-commutative arithmetic formulas, on the other hand, constitute a quite weak computational model, for which exponential-size lower bounds were shown already back in 1991 by Nisan [Nis91] who used a particularly transparent argument. In this work we show that Frege lower bounds in fact follow from corresponding size lower bounds on non-commutative formulas computing certain polynomials (and that such lower bounds on non-commutative formulas must exist, unless NP=coNP). More precisely, we demonstrate a natural association between tautologies $T$ to non-commutative polynomials $p$, such that: if $T$ has a polynomial-size Frege proof then $p$ has a polynomial-size non-commutative arithmetic formula; and conversely, when $T$ is a DNF, if $p$ has a polynomial-size non-commutative arithmetic formula over $GF(2)$ then $T$ has a Frege proof of quasi-polynomial size.

==> drawing.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.91_64bit
%%Please note this file requires PSTricks extensions
\psset{xunit=.75pt,yunit=.75pt,runit=.75pt}
\begin{pspicture}(500,251.25)
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.00352532,202.79160221)
\curveto(175.00352532,198.48568665)(171.51289107,194.9950524)(167.20697551,194.9950524)
\curveto(162.90105995,194.9950524)(159.4104257,198.48568665)(159.4104257,202.79160221)
\curveto(159.4104257,207.09751777)(162.90105995,210.58815202)(167.20697551,210.58815202)
\curveto(171.51289107,210.58815202)(175.00352532,207.09751777)(175.00352532,202.79160221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(162.46865032,207.37190499)
\lineto(172.12150974,198.46151552)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98042637,linecolor=curcolor]
{
\newpath
\moveto(162.42933032,198.45952552)
\lineto(172.13656974,207.39572498)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.50312468,149.76188125)
\curveto(240.50312468,145.45596569)(237.01249043,141.96533144)(232.70657487,141.96533144)
\curveto(228.40065932,141.96533144)(224.91002507,145.45596569)(224.91002507,149.76188125)
\curveto(224.91002507,154.06779681)(228.40065932,157.55843106)(232.70657487,157.55843106)
\curveto(237.01249043,157.55843106)(240.50312468,154.06779681)(240.50312468,149.76188125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(227.96824641,154.34215815)
\lineto(237.62111584,145.43175868)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98042637,linecolor=curcolor]
{
\newpath
\moveto(227.92893641,145.42977868)
\lineto(237.63616584,154.36596815)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.82028384,107.75809958)
\curveto(152.82028384,103.45218402)(149.32964959,99.96154977)(145.02373403,99.96154977)
\curveto(140.71781847,99.96154977)(137.22718422,103.45218402)(137.22718422,107.75809958)
\curveto(137.22718422,112.06401513)(140.71781847,115.55464938)(145.02373403,115.55464938)
\curveto(149.32964959,115.55464938)(152.82028384,112.06401513)(152.82028384,107.75809958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(140.28539164,112.33838065)
\lineto(149.93826106,103.42799118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98042637,linecolor=curcolor]
{
\newpath
\moveto(140.24608164,103.42600118)
\lineto(149.95331106,112.36220065)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.70429649,152.64963743)
\curveto(113.70429649,148.34372187)(110.21366224,144.85308762)(105.90774668,144.85308762)
\curveto(101.60183112,144.85308762)(98.11119687,148.34372187)(98.11119687,152.64963743)
\curveto(98.11119687,156.95555299)(101.60183112,160.44618724)(105.90774668,160.44618724)
\curveto(110.21366224,160.44618724)(113.70429649,156.95555299)(113.70429649,152.64963743)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(99.34063008,152.46172826)
\lineto(112.4338233,152.52712825)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999988,linecolor=curcolor]
{
\newpath
\moveto(105.97158368,159.12972786)
\lineto(106.03728368,146.7634186)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(74.3257588,106.970563)
\curveto(74.3257588,102.66464744)(70.83512455,99.17401319)(66.52920899,99.17401319)
\curveto(62.22329343,99.17401319)(58.73265918,102.66464744)(58.73265918,106.970563)
\curveto(58.73265918,111.27647856)(62.22329343,114.76711281)(66.52920899,114.76711281)
\curveto(70.83512455,114.76711281)(74.3257588,111.27647856)(74.3257588,106.970563)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(61.79087532,111.5508007)
\lineto(71.44374074,102.64041123)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98042637,linecolor=curcolor]
{
\newpath
\moveto(61.75156432,102.63842123)
\lineto(71.45879474,111.5746207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(161.17225039,197.85527555)
\lineto(111.94246333,157.58595795)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(100.81707399,146.7444686)
\lineto(71.61987773,112.87573062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(111.02953338,146.7716086)
\lineto(139.90194166,113.63613057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(173.26640967,197.88576555)
\lineto(226.64714649,154.66771813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(61.64456533,100.89456133)
\lineto(34.50106394,66.2789734)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(71.15259576,100.69293134)
\lineto(95.14427033,68.11704329)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(140.00836165,101.79119128)
\lineto(115.35555312,68.37973327)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(149.77456107,101.57925129)
\lineto(172.06635974,69.42886321)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999988,linecolor=curcolor]
{
\newpath
\moveto(227.67398643,143.80845877)
\lineto(201.72710798,110.90853074)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(237.66432583,143.74476878)
\lineto(263.4218143,112.48351064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.44655849,66.44417169)
\curveto(94.62242872,66.2575339)(94.75522868,66.07089612)(94.84495838,65.88425833)
\curveto(94.90956377,65.75504755)(95.01544482,65.41586927)(95.16260154,64.86672347)
\lineto(95.63637439,65.57738274)
\curveto(95.76199597,65.74966377)(95.91453647,65.91297184)(96.09399588,66.06730693)
\curveto(96.27345529,66.22523121)(96.43137957,66.33290686)(96.56776873,66.39033387)
\curveto(96.65390924,66.42622575)(96.74902273,66.44417169)(96.85310919,66.44417169)
\curveto(97.00744428,66.44417169)(97.12947668,66.40289603)(97.21920639,66.3203447)
\curveto(97.31252528,66.23779337)(97.35918473,66.1372961)(97.35918473,66.01885289)
\curveto(97.35918473,65.88246374)(97.33226582,65.78914484)(97.27842799,65.73889621)
\curveto(97.17793072,65.6491665)(97.0630767,65.60430165)(96.93386592,65.60430165)
\curveto(96.85849297,65.60430165)(96.77773624,65.620453)(96.69159572,65.65275569)
\curveto(96.52290387,65.7101827)(96.40984445,65.73889621)(96.35241743,65.73889621)
\curveto(96.26627692,65.73889621)(96.16398505,65.68864757)(96.04554184,65.5881503)
\curveto(95.82301217,65.40151251)(95.55741224,65.0407991)(95.24874206,64.50601006)
\lineto(95.69021221,62.65398894)
\curveto(95.75840678,62.37044307)(95.8158338,62.19995663)(95.86249324,62.14252962)
\curveto(95.90915269,62.08869179)(95.95581214,62.06177288)(96.00247158,62.06177288)
\curveto(96.07784454,62.06177288)(96.16577965,62.10304855)(96.26627692,62.18559988)
\curveto(96.46368227,62.35070253)(96.63237411,62.56605383)(96.77235246,62.83165375)
\lineto(96.96078484,62.73474567)
\curveto(96.73466598,62.31122146)(96.44753092,61.95948102)(96.09937967,61.67952434)
\curveto(95.90197431,61.52160006)(95.73507706,61.44263791)(95.59868791,61.44263791)
\curveto(95.39769337,61.44263791)(95.23797449,61.55569734)(95.11953128,61.7818162)
\curveto(95.04415833,61.92179454)(94.88802864,62.52477816)(94.65114222,63.59076706)
\curveto(94.09122886,62.61809705)(93.64258033,61.99178371)(93.30519664,61.71182703)
\curveto(93.08625616,61.53236762)(92.87449406,61.44263791)(92.66991033,61.44263791)
\curveto(92.5263428,61.44263791)(92.39533743,61.49468114)(92.27689422,61.5987676)
\curveto(92.1907537,61.67772974)(92.14768344,61.7836108)(92.14768344,61.91641076)
\curveto(92.14768344,62.03485397)(92.18716451,62.13355665)(92.26612665,62.21251879)
\curveto(92.34508879,62.29148093)(92.44199688,62.330962)(92.5568509,62.330962)
\curveto(92.67170492,62.330962)(92.79373732,62.27353499)(92.9229481,62.15868096)
\curveto(93.01626699,62.07612963)(93.08805075,62.03485397)(93.13829939,62.03485397)
\curveto(93.18136965,62.03485397)(93.23700206,62.06356748)(93.30519664,62.12099449)
\curveto(93.47388849,62.25738364)(93.70359653,62.55169707)(93.99432078,63.00393479)
\curveto(94.28504502,63.4561725)(94.475272,63.78278863)(94.5650017,63.98378317)
\curveto(94.34247203,64.85595591)(94.22223423,65.31716659)(94.20428829,65.36741523)
\curveto(94.12173696,65.60071246)(94.01406131,65.76581512)(93.88126135,65.8627232)
\curveto(93.74846139,65.95963128)(93.55285063,66.00808532)(93.29442908,66.00808532)
\curveto(93.21187775,66.00808532)(93.11676426,66.00449613)(93.00908861,65.99731776)
\lineto(93.00908861,66.19113392)
\lineto(94.44655849,66.44417169)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.3925388,59.43288529)
\lineto(99.13680914,58.7303017)
\lineto(96.98329621,58.7303017)
\lineto(96.98329621,58.82990167)
\curveto(97.61678793,59.40776098)(98.06274457,59.87973923)(98.32116612,60.24583642)
\curveto(98.57958767,60.61193362)(98.70879845,60.94662542)(98.70879845,61.24991183)
\curveto(98.70879845,61.48141447)(98.63791198,61.67164144)(98.49613905,61.82059275)
\curveto(98.35436611,61.96954406)(98.18477697,62.04401972)(97.98737162,62.04401972)
\curveto(97.80791221,62.04401972)(97.64639874,61.99107919)(97.50283121,61.88519814)
\curveto(97.36105827,61.78111168)(97.25607452,61.62767389)(97.18787994,61.42488475)
\lineto(97.08827997,61.42488475)
\curveto(97.13314482,61.75688466)(97.24799885,62.01171703)(97.43284204,62.18938184)
\curveto(97.61947983,62.36704666)(97.85187976,62.45587907)(98.13004185,62.45587907)
\curveto(98.42614988,62.45587907)(98.67290657,62.36076558)(98.87031192,62.1705386)
\curveto(99.06951186,61.98031163)(99.16911184,61.75598737)(99.16911184,61.49756581)
\curveto(99.16911184,61.31272262)(99.12604158,61.12787943)(99.03990106,60.94303623)
\curveto(98.9071011,60.65231199)(98.6917498,60.3445391)(98.39384718,60.01971757)
\curveto(97.94699325,59.53158797)(97.66793387,59.23727454)(97.55666903,59.13677727)
\lineto(98.5095985,59.13677727)
\curveto(98.70341467,59.13677727)(98.83890652,59.14395564)(98.91607407,59.1583124)
\curveto(98.99503621,59.17266915)(99.06592268,59.20138265)(99.12873347,59.24445291)
\curveto(99.19154426,59.28931777)(99.24627938,59.35212856)(99.29293883,59.43288529)
\lineto(99.3925388,59.43288529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.34825137,66.44418169)
\curveto(113.52412159,66.2575439)(113.65692155,66.07090612)(113.74665126,65.88426833)
\curveto(113.81125665,65.75505755)(113.9171377,65.41587927)(114.06429441,64.86673347)
\lineto(114.53806726,65.57739274)
\curveto(114.66368885,65.74967377)(114.81622935,65.91298184)(114.99568876,66.06731693)
\curveto(115.17514817,66.22524121)(115.33307245,66.33291686)(115.4694616,66.39034387)
\curveto(115.55560212,66.42623575)(115.65071561,66.44418169)(115.75480206,66.44418169)
\curveto(115.90913716,66.44418169)(116.03116956,66.40290603)(116.12089926,66.3203547)
\curveto(116.21421815,66.23780337)(116.2608776,66.1373061)(116.2608776,66.01886289)
\curveto(116.2608776,65.88247374)(116.23395869,65.78915484)(116.18012087,65.73890621)
\curveto(116.0796236,65.6491765)(115.96476957,65.60431165)(115.8355588,65.60431165)
\curveto(115.76018585,65.60431165)(115.67942911,65.620463)(115.59328859,65.65276569)
\curveto(115.42459675,65.7101927)(115.31153732,65.73890621)(115.25411031,65.73890621)
\curveto(115.16796979,65.73890621)(115.06567793,65.68865757)(114.94723472,65.5881603)
\curveto(114.72470505,65.40152251)(114.45910512,65.0408091)(114.15043493,64.50602006)
\lineto(114.59190508,62.65399894)
\curveto(114.66009966,62.37045307)(114.71752667,62.19996663)(114.76418612,62.14253962)
\curveto(114.81084556,62.08870179)(114.85750501,62.06178288)(114.90416446,62.06178288)
\curveto(114.97953741,62.06178288)(115.06747252,62.10305855)(115.16796979,62.18560988)
\curveto(115.36537514,62.35071253)(115.53406699,62.56606383)(115.67404533,62.83166375)
\lineto(115.86247771,62.73475567)
\curveto(115.63635885,62.31123146)(115.3492238,61.95949102)(115.00107254,61.67953434)
\curveto(114.80366719,61.52161006)(114.63676993,61.44264791)(114.50038078,61.44264791)
\curveto(114.29938624,61.44264791)(114.13966737,61.55570734)(114.02122416,61.7818262)
\curveto(113.9458512,61.92180454)(113.78972152,62.52478816)(113.55283509,63.59077706)
\curveto(112.99292173,62.61810705)(112.54427321,61.99179371)(112.20688951,61.71183703)
\curveto(111.98794903,61.53237762)(111.77618693,61.44264791)(111.5716032,61.44264791)
\curveto(111.42803567,61.44264791)(111.2970303,61.49469114)(111.17858709,61.5987776)
\curveto(111.09244657,61.67773974)(111.04937632,61.7836208)(111.04937632,61.91642076)
\curveto(111.04937632,62.03486397)(111.08885739,62.13356665)(111.16781953,62.21252879)
\curveto(111.24678167,62.29149093)(111.34368975,62.330972)(111.45854377,62.330972)
\curveto(111.57339779,62.330972)(111.69543019,62.27354499)(111.82464097,62.15869096)
\curveto(111.91795986,62.07613963)(111.98974363,62.03486397)(112.03999226,62.03486397)
\curveto(112.08306252,62.03486397)(112.13869494,62.06357748)(112.20688951,62.12100449)
\curveto(112.37558136,62.25739364)(112.60528941,62.55170707)(112.89601365,63.00394479)
\curveto(113.1867379,63.4561825)(113.37696487,63.78279863)(113.46669458,63.98379317)
\curveto(113.24416491,64.85596591)(113.1239271,65.31717659)(113.10598116,65.36742523)
\curveto(113.02342983,65.60072246)(112.91575419,65.76582512)(112.78295422,65.8627332)
\curveto(112.65015426,65.95964128)(112.4545435,66.00809532)(112.19612195,66.00809532)
\curveto(112.11357062,66.00809532)(112.01845713,66.00450613)(111.91078149,65.99732776)
\lineto(111.91078149,66.19114392)
\lineto(113.34825137,66.44418169)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.39229405,61.00974695)
\curveto(115.49638051,61.25560634)(115.62738588,61.44493602)(115.78531016,61.57773599)
\curveto(115.94502904,61.71233054)(116.14333169,61.77962782)(116.38021811,61.77962782)
\curveto(116.67273695,61.77962782)(116.89706121,61.68451434)(117.0531909,61.49428736)
\curveto(117.17163411,61.35251443)(117.23085572,61.20087122)(117.23085572,61.03935775)
\curveto(117.23085572,60.77375783)(117.06395846,60.49918493)(116.73016396,60.21563906)
\curveto(116.95448822,60.12770395)(117.12407737,60.00208236)(117.23893139,59.8387743)
\curveto(117.35378541,59.67546623)(117.41121242,59.48344466)(117.41121242,59.26270959)
\curveto(117.41121242,58.94686103)(117.31071515,58.67318542)(117.10972061,58.44168278)
\curveto(116.84770987,58.14019097)(116.46815322,57.98944507)(115.97105065,57.98944507)
\curveto(115.72519126,57.98944507)(115.55739671,58.01995317)(115.46766701,58.08096937)
\curveto(115.3797319,58.14198557)(115.33576434,58.20748825)(115.33576434,58.27747742)
\curveto(115.33576434,58.32952065)(115.35640217,58.3752828)(115.39767784,58.41476387)
\curveto(115.44074809,58.45424494)(115.49189403,58.47398548)(115.55111563,58.47398548)
\curveto(115.59598048,58.47398548)(115.64174263,58.4668071)(115.68840208,58.45245035)
\curveto(115.71891018,58.44347738)(115.78800205,58.41027739)(115.8956777,58.35285038)
\curveto(116.00335335,58.29721796)(116.077829,58.26401797)(116.11910467,58.2532504)
\curveto(116.18550465,58.23350987)(116.25639112,58.2236396)(116.33176407,58.2236396)
\curveto(116.51481267,58.2236396)(116.67363425,58.29452607)(116.8082288,58.436299)
\curveto(116.94461796,58.57807194)(117.01281253,58.74586649)(117.01281253,58.93968265)
\curveto(117.01281253,59.08145558)(116.98140714,59.21963933)(116.91859634,59.35423389)
\curveto(116.87193689,59.45473116)(116.82079096,59.53100141)(116.76515855,59.58304464)
\curveto(116.687991,59.6548284)(116.58210995,59.71943379)(116.44751539,59.7768608)
\curveto(116.31292083,59.83608241)(116.17563438,59.86569321)(116.03565604,59.86569321)
\lineto(115.94951552,59.86569321)
\lineto(115.94951552,59.94644994)
\curveto(116.09128846,59.96439588)(116.23306139,60.01554182)(116.37483433,60.09988774)
\curveto(116.51840186,60.18423366)(116.62248831,60.28562823)(116.6870937,60.40407144)
\curveto(116.75169909,60.52251465)(116.78400178,60.65262272)(116.78400178,60.79439566)
\curveto(116.78400178,60.97923885)(116.72567748,61.12819016)(116.60902886,61.24124959)
\curveto(116.49417484,61.35610361)(116.35060731,61.41353063)(116.17832627,61.41353063)
\curveto(115.90016419,61.41353063)(115.66776425,61.26457931)(115.48112646,60.96667669)
\lineto(115.39229405,61.00974695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.36594691,66.96922166)
\curveto(171.54181713,66.78258387)(171.67461709,66.59594609)(171.7643468,66.4093083)
\curveto(171.82895219,66.28009752)(171.93483324,65.94091924)(172.08198996,65.39177344)
\lineto(172.5557628,66.10243271)
\curveto(172.68138439,66.27471374)(172.83392489,66.4380218)(173.0133843,66.5923569)
\curveto(173.19284371,66.75028118)(173.35076799,66.85795682)(173.48715714,66.91538384)
\curveto(173.57329766,66.95127572)(173.66841115,66.96922166)(173.77249761,66.96922166)
\curveto(173.9268327,66.96922166)(174.0488651,66.927946)(174.1385948,66.84539467)
\curveto(174.2319137,66.76284334)(174.27857314,66.66234607)(174.27857314,66.54390286)
\curveto(174.27857314,66.4075137)(174.25165423,66.31419481)(174.19781641,66.26394618)
\curveto(174.09731914,66.17421647)(173.98246512,66.12935162)(173.85325434,66.12935162)
\curveto(173.77788139,66.12935162)(173.69712465,66.14550296)(173.61098414,66.17780566)
\curveto(173.44229229,66.23523267)(173.32923286,66.26394618)(173.27180585,66.26394618)
\curveto(173.18566533,66.26394618)(173.08337347,66.21369754)(172.96493026,66.11320027)
\curveto(172.74240059,65.92656248)(172.47680066,65.56584907)(172.16813047,65.03106002)
\lineto(172.60960062,63.17903891)
\curveto(172.6777952,62.89549304)(172.73522221,62.7250066)(172.78188166,62.66757959)
\curveto(172.82854111,62.61374176)(172.87520055,62.58682285)(172.92186,62.58682285)
\curveto(172.99723295,62.58682285)(173.08516806,62.62809851)(173.18566533,62.71064984)
\curveto(173.38307068,62.8757525)(173.55176253,63.09110379)(173.69174087,63.35670372)
\lineto(173.88017325,63.25979564)
\curveto(173.65405439,62.83627143)(173.36691934,62.48453099)(173.01876808,62.20457431)
\curveto(172.82136273,62.04665002)(172.65446548,61.96768788)(172.51807632,61.96768788)
\curveto(172.31708178,61.96768788)(172.15736291,62.08074731)(172.0389197,62.30686617)
\curveto(171.96354675,62.44684451)(171.80741706,63.04982813)(171.57053064,64.11581703)
\curveto(171.01061727,63.14314702)(170.56196875,62.51683368)(170.22458506,62.236877)
\curveto(170.00564457,62.05741759)(169.79388247,61.96768788)(169.58929874,61.96768788)
\curveto(169.44573121,61.96768788)(169.31472584,62.01973111)(169.19628263,62.12381757)
\curveto(169.11014212,62.20277971)(169.06707186,62.30866076)(169.06707186,62.44146073)
\curveto(169.06707186,62.55990394)(169.10655293,62.65860661)(169.18551507,62.73756876)
\curveto(169.26447721,62.8165309)(169.36138529,62.85601197)(169.47623931,62.85601197)
\curveto(169.59109334,62.85601197)(169.71312574,62.79858496)(169.84233651,62.68373093)
\curveto(169.9356554,62.6011796)(170.00743917,62.55990394)(170.0576878,62.55990394)
\curveto(170.10075806,62.55990394)(170.15639048,62.58861744)(170.22458506,62.64604446)
\curveto(170.3932769,62.78243361)(170.62298495,63.07674704)(170.91370919,63.52898476)
\curveto(171.20443344,63.98122247)(171.39466041,64.3078386)(171.48439012,64.50883314)
\curveto(171.26186045,65.38100587)(171.14162264,65.84221656)(171.1236767,65.8924652)
\curveto(171.04112537,66.12576243)(170.93344973,66.29086509)(170.80064976,66.38777317)
\curveto(170.6678498,66.48468125)(170.47223904,66.53313529)(170.21381749,66.53313529)
\curveto(170.13126616,66.53313529)(170.03615267,66.5295461)(169.92847703,66.52236773)
\lineto(169.92847703,66.71618389)
\lineto(171.36594691,66.96922166)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.69540519,59.92503601)
\lineto(175.69540519,59.54278746)
\lineto(175.205481,59.54278746)
\lineto(175.205481,58.57909043)
\lineto(174.76131896,58.57909043)
\lineto(174.76131896,59.54278746)
\lineto(173.21617343,59.54278746)
\lineto(173.21617343,59.88734953)
\lineto(174.90937297,62.30466779)
\lineto(175.205481,62.30466779)
\lineto(175.205481,59.92503601)
\lineto(175.69540519,59.92503601)
\closepath
\moveto(174.76131896,59.92503601)
\lineto(174.76131896,61.73667876)
\lineto(173.47997877,59.92503601)
\lineto(174.76131896,59.92503601)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.45594923,108.71045917)
\curveto(199.63181946,108.52382138)(199.76461942,108.3371836)(199.85434913,108.15054581)
\curveto(199.91895451,108.02133503)(200.02483557,107.68215675)(200.17199228,107.13301095)
\lineto(200.64576513,107.84367022)
\curveto(200.77138671,108.01595125)(200.92392721,108.17925932)(201.10338662,108.33359441)
\curveto(201.28284603,108.49151869)(201.44077032,108.59919434)(201.57715947,108.65662135)
\curveto(201.66329999,108.69251323)(201.75841347,108.71045917)(201.86249993,108.71045917)
\curveto(202.01683502,108.71045917)(202.13886742,108.66918351)(202.22859713,108.58663218)
\curveto(202.32191602,108.50408085)(202.36857547,108.40358358)(202.36857547,108.28514037)
\curveto(202.36857547,108.14875122)(202.34165656,108.05543232)(202.28781873,108.00518369)
\curveto(202.18732146,107.91545398)(202.07246744,107.87058913)(201.94325667,107.87058913)
\curveto(201.86788371,107.87058913)(201.78712698,107.88674048)(201.70098646,107.91904317)
\curveto(201.53229462,107.97647018)(201.41923519,108.00518369)(201.36180818,108.00518369)
\curveto(201.27566766,108.00518369)(201.17337579,107.95493505)(201.05493258,107.85443778)
\curveto(200.83240291,107.6678)(200.56680299,107.30708658)(200.2581328,106.77229754)
\lineto(200.69960295,104.92027642)
\curveto(200.76779753,104.63673055)(200.82522454,104.46624411)(200.87188398,104.4088171)
\curveto(200.91854343,104.35497927)(200.96520288,104.32806036)(201.01186232,104.32806036)
\curveto(201.08723528,104.32806036)(201.17517039,104.36933603)(201.27566766,104.45188736)
\curveto(201.47307301,104.61699001)(201.64176486,104.83234131)(201.7817432,105.09794123)
\lineto(201.97017558,105.00103315)
\curveto(201.74405672,104.57750894)(201.45692166,104.2257685)(201.10877041,103.94581182)
\curveto(200.91136505,103.78788754)(200.7444678,103.7089254)(200.60807865,103.7089254)
\curveto(200.40708411,103.7089254)(200.24736523,103.82198482)(200.12892202,104.04810368)
\curveto(200.05354907,104.18808202)(199.89741938,104.79106564)(199.66053296,105.85705454)
\curveto(199.1006196,104.88438454)(198.65197107,104.25807119)(198.31458738,103.97811451)
\curveto(198.0956469,103.7986551)(197.8838848,103.7089254)(197.67930107,103.7089254)
\curveto(197.53573354,103.7089254)(197.40472817,103.76096862)(197.28628496,103.86505508)
\curveto(197.20014444,103.94401722)(197.15707418,104.04989828)(197.15707418,104.18269824)
\curveto(197.15707418,104.30114145)(197.19655525,104.39984413)(197.27551739,104.47880627)
\curveto(197.35447953,104.55776841)(197.45138762,104.59724948)(197.56624164,104.59724948)
\curveto(197.68109566,104.59724948)(197.80312806,104.53982247)(197.93233884,104.42496844)
\curveto(198.02565773,104.34241712)(198.09744149,104.30114145)(198.14769013,104.30114145)
\curveto(198.19076039,104.30114145)(198.24639281,104.32985496)(198.31458738,104.38728197)
\curveto(198.48327923,104.52367112)(198.71298727,104.81798455)(199.00371152,105.27022227)
\curveto(199.29443576,105.72245998)(199.48466274,106.04907611)(199.57439244,106.25007065)
\curveto(199.35186278,107.12224339)(199.23162497,107.58345407)(199.21367903,107.63370271)
\curveto(199.1311277,107.86699994)(199.02345205,108.0321026)(198.89065209,108.12901068)
\curveto(198.75785213,108.22591876)(198.56224137,108.2743728)(198.30381982,108.2743728)
\curveto(198.22126849,108.2743728)(198.126155,108.27078362)(198.01847935,108.26360524)
\lineto(198.01847935,108.4574214)
\lineto(199.45594923,108.71045917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.61312648,103.97053235)
\lineto(203.40315897,103.51291085)
\lineto(202.30486738,103.51291085)
\lineto(202.06528907,103.02298666)
\curveto(202.5408565,102.95299749)(202.91772127,102.77622997)(203.19588335,102.4926841)
\curveto(203.43456437,102.24861931)(203.55390488,101.96148425)(203.55390488,101.63127893)
\curveto(203.55390488,101.43925736)(203.51442381,101.26159255)(203.43546167,101.09828448)
\curveto(203.35829412,100.93497642)(203.26048874,100.79589538)(203.14204553,100.68104135)
\curveto(203.02360232,100.56618733)(202.89169965,100.47376573)(202.74633753,100.40377656)
\curveto(202.53995921,100.30507389)(202.3281971,100.25572255)(202.11105121,100.25572255)
\curveto(201.89211073,100.25572255)(201.73239186,100.29251173)(201.63189459,100.36609009)
\curveto(201.53319191,100.44146304)(201.48384057,100.52401437)(201.48384057,100.61374407)
\curveto(201.48384057,100.66399271)(201.50447841,100.70796027)(201.54575407,100.74564674)
\curveto(201.58702974,100.78512781)(201.63907296,100.80486835)(201.70188376,100.80486835)
\curveto(201.74854321,100.80486835)(201.78892157,100.79768997)(201.82301886,100.78333322)
\curveto(201.85891074,100.76897646)(201.91902965,100.73218729)(202.00337557,100.67296568)
\curveto(202.13797013,100.57964679)(202.27435928,100.53298734)(202.41254302,100.53298734)
\curveto(202.62251054,100.53298734)(202.80645643,100.61194948)(202.96438071,100.76987376)
\curveto(203.12409959,100.92959264)(203.20395903,101.1234088)(203.20395903,101.35132225)
\curveto(203.20395903,101.57205733)(203.13307256,101.77753835)(202.99129962,101.96776533)
\curveto(202.84952669,102.1597869)(202.65391593,102.30784091)(202.40446735,102.41192737)
\curveto(202.20885659,102.4926841)(201.94235937,102.53934355)(201.60497568,102.55190571)
\lineto(202.30486738,103.97053235)
\lineto(203.61312648,103.97053235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.24915543,109.49802912)
\curveto(263.42502565,109.31139134)(263.55782562,109.12475355)(263.64755532,108.93811576)
\curveto(263.71216071,108.80890499)(263.81804176,108.4697267)(263.96519848,107.9205809)
\lineto(264.43897132,108.63124017)
\curveto(264.56459291,108.80352121)(264.71713341,108.96682927)(264.89659282,109.12116436)
\curveto(265.07605223,109.27908864)(265.23397651,109.38676429)(265.37036567,109.4441913)
\curveto(265.45650618,109.48008318)(265.55161967,109.49802912)(265.65570613,109.49802912)
\curveto(265.81004122,109.49802912)(265.93207362,109.45675346)(266.02180333,109.37420213)
\curveto(266.11512222,109.2916508)(266.16178167,109.19115353)(266.16178167,109.07271032)
\curveto(266.16178167,108.93632117)(266.13486276,108.84300228)(266.08102493,108.79275364)
\curveto(265.98052766,108.70302394)(265.86567364,108.65815908)(265.73646286,108.65815908)
\curveto(265.66108991,108.65815908)(265.58033318,108.67431043)(265.49419266,108.70661312)
\curveto(265.32550081,108.76404013)(265.21244138,108.79275364)(265.15501437,108.79275364)
\curveto(265.06887386,108.79275364)(264.96658199,108.74250501)(264.84813878,108.64200774)
\curveto(264.62560911,108.45536995)(264.36000918,108.09465653)(264.051339,107.55986749)
\lineto(264.49280915,105.70784637)
\curveto(264.56100372,105.4243005)(264.61843073,105.25381406)(264.66509018,105.19638705)
\curveto(264.71174963,105.14254923)(264.75840908,105.11563032)(264.80506852,105.11563032)
\curveto(264.88044147,105.11563032)(264.96837659,105.15690598)(265.06887386,105.23945731)
\curveto(265.26627921,105.40455997)(265.43497105,105.61991126)(265.57494939,105.88551119)
\lineto(265.76338178,105.78860311)
\curveto(265.53726292,105.3650789)(265.25012786,105.01333845)(264.9019766,104.73338177)
\curveto(264.70457125,104.57545749)(264.537674,104.49649535)(264.40128485,104.49649535)
\curveto(264.20029031,104.49649535)(264.04057143,104.60955478)(263.92212822,104.83567363)
\curveto(263.84675527,104.97565198)(263.69062558,105.5786356)(263.45373916,106.64462449)
\curveto(262.8938258,105.67195449)(262.44517727,105.04564115)(262.10779358,104.76568446)
\curveto(261.8888531,104.58622505)(261.67709099,104.49649535)(261.47250727,104.49649535)
\curveto(261.32893974,104.49649535)(261.19793437,104.54853858)(261.07949116,104.65262504)
\curveto(260.99335064,104.73158718)(260.95028038,104.83746823)(260.95028038,104.97026819)
\curveto(260.95028038,105.0887114)(260.98976145,105.18741408)(261.06872359,105.26637622)
\curveto(261.14768573,105.34533836)(261.24459381,105.38481943)(261.35944784,105.38481943)
\curveto(261.47430186,105.38481943)(261.59633426,105.32739242)(261.72554503,105.2125384)
\curveto(261.81886393,105.12998707)(261.89064769,105.0887114)(261.94089633,105.0887114)
\curveto(261.98396659,105.0887114)(262.039599,105.11742491)(262.10779358,105.17485192)
\curveto(262.27648543,105.31124107)(262.50619347,105.60555451)(262.79691772,106.05779222)
\curveto(263.08764196,106.51002994)(263.27786894,106.83664606)(263.36759864,107.0376406)
\curveto(263.14506897,107.90981334)(263.02483117,108.37102403)(263.00688523,108.42127266)
\curveto(262.9243339,108.65456989)(262.81665825,108.81967255)(262.68385829,108.91658063)
\curveto(262.55105832,109.01348872)(262.35544757,109.06194276)(262.09702601,109.06194276)
\curveto(262.01447469,109.06194276)(261.9193612,109.05835357)(261.81168555,109.05117519)
\lineto(261.81168555,109.24499136)
\lineto(263.24915543,109.49802912)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.48439752,104.83347526)
\lineto(267.48439752,104.73387528)
\curveto(267.2475111,104.71054556)(267.05369494,104.66298882)(266.90294903,104.59120505)
\curveto(266.75399772,104.52121588)(266.60594371,104.41354024)(266.45878699,104.26817811)
\curveto(266.31342487,104.12281599)(266.19228977,103.96040522)(266.09538168,103.78094581)
\curveto(266.0002682,103.603281)(265.92040876,103.39151889)(265.85580337,103.1456595)
\curveto(266.11422492,103.32332432)(266.37354377,103.41215672)(266.63375992,103.41215672)
\curveto(266.8832085,103.41215672)(267.09945709,103.31165945)(267.28250569,103.11066491)
\curveto(267.46555429,102.90967037)(267.55707858,102.65124882)(267.55707858,102.33540026)
\curveto(267.55707858,102.03031926)(267.46465699,101.75215718)(267.2798138,101.500914)
\curveto(267.05728413,101.195833)(266.76297069,101.0432925)(266.39687349,101.0432925)
\curveto(266.14742491,101.0432925)(265.93566281,101.12584383)(265.76158718,101.29094649)
\curveto(265.4206143,101.61217884)(265.25012786,102.02852467)(265.25012786,102.53998399)
\curveto(265.25012786,102.86660012)(265.31563055,103.1770649)(265.44663592,103.47137833)
\curveto(265.57764128,103.76569176)(265.76427907,104.02680521)(266.00654928,104.25471866)
\curveto(266.25061408,104.48263211)(266.48391131,104.63606991)(266.70644098,104.71503205)
\curveto(266.92897065,104.79399419)(267.13624627,104.83347526)(267.32826784,104.83347526)
\lineto(267.48439752,104.83347526)
\closepath
\moveto(265.81004122,102.94915144)
\curveto(265.77773853,102.70688124)(265.76158718,102.51127048)(265.76158718,102.36231917)
\curveto(265.76158718,102.19003814)(265.79299258,102.00250305)(265.85580337,101.79971392)
\curveto(265.92040876,101.59871938)(266.01552225,101.4390005)(266.14114383,101.32055729)
\curveto(266.23266813,101.23621137)(266.34393297,101.19403841)(266.47493834,101.19403841)
\curveto(266.63106803,101.19403841)(266.77014907,101.26761677)(266.89218147,101.41477348)
\curveto(267.01600846,101.5619302)(267.07792196,101.77189771)(267.07792196,102.04467601)
\curveto(267.07792196,102.35155161)(267.01690576,102.61715154)(266.89487336,102.8414758)
\curveto(266.77284096,103.06580006)(266.59966263,103.17796219)(266.37533837,103.17796219)
\curveto(266.30714379,103.17796219)(266.23356543,103.16360544)(266.15460329,103.13489193)
\curveto(266.07743574,103.10617843)(265.96258172,103.04426493)(265.81004122,102.94915144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.96597122,65.39408175)
\curveto(32.14184144,65.20744397)(32.2746414,65.02080618)(32.36437111,64.83416839)
\curveto(32.4289765,64.70495762)(32.53485755,64.36577933)(32.68201427,63.81663353)
\lineto(33.15578711,64.5272928)
\curveto(33.2814087,64.69957383)(33.4339492,64.8628819)(33.61340861,65.01721699)
\curveto(33.79286802,65.17514127)(33.9507923,65.28281692)(34.08718145,65.34024393)
\curveto(34.17332197,65.37613581)(34.26843546,65.39408175)(34.37252191,65.39408175)
\curveto(34.52685701,65.39408175)(34.64888941,65.35280609)(34.73861911,65.27025476)
\curveto(34.83193801,65.18770343)(34.87859745,65.08720616)(34.87859745,64.96876295)
\curveto(34.87859745,64.8323738)(34.85167854,64.7390549)(34.79784072,64.68880627)
\curveto(34.69734345,64.59907656)(34.58248942,64.55421171)(34.45327865,64.55421171)
\curveto(34.3779057,64.55421171)(34.29714896,64.57036306)(34.21100844,64.60266575)
\curveto(34.0423166,64.66009276)(33.92925717,64.68880627)(33.87183016,64.68880627)
\curveto(33.78568964,64.68880627)(33.68339778,64.63855763)(33.56495457,64.53806036)
\curveto(33.3424249,64.35142258)(33.07682497,63.99070916)(32.76815478,63.45592012)
\lineto(33.20962493,61.603899)
\curveto(33.27781951,61.32035313)(33.33524652,61.14986669)(33.38190597,61.09243968)
\curveto(33.42856541,61.03860186)(33.47522486,61.01168294)(33.52188431,61.01168294)
\curveto(33.59725726,61.01168294)(33.68519237,61.05295861)(33.78568964,61.13550994)
\curveto(33.98309499,61.3006126)(34.15178684,61.51596389)(34.29176518,61.78156382)
\lineto(34.48019756,61.68465573)
\curveto(34.2540787,61.26113153)(33.96694365,60.90939108)(33.61879239,60.6294344)
\curveto(33.42138704,60.47151012)(33.25448979,60.39254798)(33.11810063,60.39254798)
\curveto(32.91710609,60.39254798)(32.75738722,60.50560741)(32.63894401,60.73172626)
\curveto(32.56357105,60.8717046)(32.40744137,61.47468822)(32.17055495,62.54067712)
\curveto(31.61064158,61.56800712)(31.16199306,60.94169377)(30.82460936,60.66173709)
\curveto(30.60566888,60.48227768)(30.39390678,60.39254798)(30.18932305,60.39254798)
\curveto(30.04575552,60.39254798)(29.91475015,60.44459121)(29.79630694,60.54867766)
\curveto(29.71016642,60.62763981)(29.66709617,60.73352086)(29.66709617,60.86632082)
\curveto(29.66709617,60.98476403)(29.70657724,61.08346671)(29.78553938,61.16242885)
\curveto(29.86450152,61.24139099)(29.9614096,61.28087206)(30.07626362,61.28087206)
\curveto(30.19111765,61.28087206)(30.31315004,61.22344505)(30.44236082,61.10859103)
\curveto(30.53567971,61.0260397)(30.60746348,60.98476403)(30.65771211,60.98476403)
\curveto(30.70078237,60.98476403)(30.75641479,61.01347754)(30.82460936,61.07090455)
\curveto(30.99330121,61.2072937)(31.22300926,61.50160714)(31.5137335,61.95384485)
\curveto(31.80445775,62.40608257)(31.99468472,62.73269869)(32.08441443,62.93369323)
\curveto(31.86188476,63.80586597)(31.74164695,64.26707665)(31.72370101,64.31732529)
\curveto(31.64114968,64.55062252)(31.53347404,64.71572518)(31.40067407,64.81263326)
\curveto(31.26787411,64.90954134)(31.07226335,64.95799539)(30.8138418,64.95799539)
\curveto(30.73129047,64.95799539)(30.63617698,64.9544062)(30.52850134,64.94722782)
\lineto(30.52850134,65.14104398)
\lineto(31.96597122,65.39408175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.27289133,61.53104382)
\lineto(36.16121542,61.9644383)
\lineto(36.25004782,61.9644383)
\lineto(36.25004782,58.88222292)
\curveto(36.25004782,58.67763919)(36.2581235,58.55022301)(36.27427485,58.49997438)
\curveto(36.29222079,58.44972574)(36.32811267,58.41114197)(36.38195049,58.38422306)
\curveto(36.43578832,58.35730415)(36.54525856,58.3420501)(36.71036121,58.33846091)
\lineto(36.71036121,58.23886094)
\lineto(35.33749672,58.23886094)
\lineto(35.33749672,58.33846091)
\curveto(35.50977776,58.3420501)(35.62104259,58.35640685)(35.67129123,58.38153117)
\curveto(35.72153986,58.40845008)(35.75653445,58.44344466)(35.77627498,58.48651492)
\curveto(35.79601552,58.53137977)(35.80588578,58.66328244)(35.80588578,58.88222292)
\lineto(35.80588578,60.85268725)
\curveto(35.80588578,61.11828718)(35.79691281,61.28877362)(35.77896687,61.36414657)
\curveto(35.76640471,61.42157358)(35.74307499,61.46374655)(35.7089777,61.49066546)
\curveto(35.67667501,61.51758437)(35.63719394,61.53104382)(35.59053449,61.53104382)
\curveto(35.52413451,61.53104382)(35.43171291,61.50322762)(35.3132697,61.4475952)
\lineto(35.27289133,61.53104382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.92696733,204.78537651)
\curveto(424.92696733,202.88314532)(423.43309357,201.34108226)(421.5903069,201.34108226)
\curveto(419.74752024,201.34108226)(418.25364648,202.88314532)(418.25364648,204.78537651)
\curveto(418.25364648,206.68760769)(419.74752024,208.22967075)(421.5903069,208.22967075)
\curveto(423.43309357,208.22967075)(424.92696733,206.68760769)(424.92696733,204.78537651)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.68905516,156.96445651)
\curveto(376.68905516,155.06222532)(375.19518141,153.52016226)(373.35239474,153.52016226)
\curveto(371.50960807,153.52016226)(370.01573431,155.06222532)(370.01573431,156.96445651)
\curveto(370.01573431,158.86668769)(371.50960807,160.40875075)(373.35239474,160.40875075)
\curveto(375.19518141,160.40875075)(376.68905516,158.86668769)(376.68905516,156.96445651)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.38066945,155.90378762)
\curveto(470.38066945,154.00155644)(468.88679569,152.45949338)(467.04400903,152.45949338)
\curveto(465.20122236,152.45949338)(463.7073486,154.00155644)(463.7073486,155.90378762)
\curveto(463.7073486,157.80601881)(465.20122236,159.34808187)(467.04400903,159.34808187)
\curveto(468.88679569,159.34808187)(470.38066945,157.80601881)(470.38066945,155.90378762)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(426.18648874,108.52763078)
\curveto(426.18648874,106.62539959)(424.69261498,105.08333653)(422.84982831,105.08333653)
\curveto(421.00704164,105.08333653)(419.51316789,106.62539959)(419.51316789,108.52763078)
\curveto(419.51316789,110.42986197)(421.00704164,111.97192503)(422.84982831,111.97192503)
\curveto(424.69261498,111.97192503)(426.18648874,110.42986197)(426.18648874,108.52763078)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.47939649,60.09086609)
\curveto(425.47939649,58.1886349)(423.98552274,56.64657184)(422.14273607,56.64657184)
\curveto(420.2999494,56.64657184)(418.80607564,58.1886349)(418.80607564,60.09086609)
\curveto(418.80607564,61.99309727)(420.2999494,63.53516034)(422.14273607,63.53516034)
\curveto(423.98552274,63.53516034)(425.47939649,61.99309727)(425.47939649,60.09086609)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.83297313,9.5327026)
\curveto(425.83297313,7.63047141)(424.33909938,6.08840835)(422.49631271,6.08840835)
\curveto(420.65352604,6.08840835)(419.15965228,7.63047141)(419.15965228,9.5327026)
\curveto(419.15965228,11.43493378)(420.65352604,12.97699685)(422.49631271,12.97699685)
\curveto(424.33909938,12.97699685)(425.83297313,11.43493378)(425.83297313,9.5327026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(419.18377501,202.39964528)
\lineto(375.7589276,159.35018785)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(375.7738676,154.59486813)
\lineto(420.42835494,110.89722074)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(422.7995548,105.08377108)
\lineto(422.19301484,63.53472356)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(422.16682255,56.6467244)
\lineto(422.47222623,12.97684428)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(464.7296523,153.4227982)
\lineto(425.16418466,111.00862073)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(423.90084473,202.30058529)
\lineto(464.7334723,158.38857791)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.51436785,187.41209448)
\curveto(390.69023807,187.22545669)(390.82303803,187.03881891)(390.91276774,186.85218112)
\curveto(390.97737313,186.72297034)(391.08325418,186.38379206)(391.23041089,185.83464626)
\lineto(391.70418374,186.54530553)
\curveto(391.82980533,186.71758656)(391.98234583,186.88089462)(392.16180524,187.03522972)
\curveto(392.34126465,187.193154)(392.49918893,187.30082965)(392.63557808,187.35825666)
\curveto(392.7217186,187.39414854)(392.81683208,187.41209448)(392.92091854,187.41209448)
\curveto(393.07525364,187.41209448)(393.19728604,187.37081882)(393.28701574,187.28826749)
\curveto(393.38033463,187.20571616)(393.42699408,187.10521889)(393.42699408,186.98677568)
\curveto(393.42699408,186.85038653)(393.40007517,186.75706763)(393.34623735,186.706819)
\curveto(393.24574008,186.61708929)(393.13088605,186.57222444)(393.00167528,186.57222444)
\curveto(392.92630233,186.57222444)(392.84554559,186.58837579)(392.75940507,186.62067848)
\curveto(392.59071323,186.67810549)(392.4776538,186.706819)(392.42022679,186.706819)
\curveto(392.33408627,186.706819)(392.23179441,186.65657036)(392.11335119,186.55607309)
\curveto(391.89082153,186.3694353)(391.6252216,186.00872189)(391.31655141,185.47393285)
\lineto(391.75802156,183.62191173)
\curveto(391.82621614,183.33836586)(391.88364315,183.16787942)(391.9303026,183.11045241)
\curveto(391.97696204,183.05661458)(392.02362149,183.02969567)(392.07028094,183.02969567)
\curveto(392.14565389,183.02969567)(392.233589,183.07097134)(392.33408627,183.15352266)
\curveto(392.53149162,183.31862532)(392.70018347,183.53397662)(392.84016181,183.79957654)
\lineto(393.02859419,183.70266846)
\curveto(392.80247533,183.27914425)(392.51534027,182.92740381)(392.16718902,182.64744713)
\curveto(391.96978367,182.48952285)(391.80288641,182.4105607)(391.66649726,182.4105607)
\curveto(391.46550272,182.4105607)(391.30578385,182.52362013)(391.18734064,182.74973899)
\curveto(391.11196768,182.88971733)(390.955838,183.49270095)(390.71895157,184.55868985)
\curveto(390.15903821,183.58601984)(389.71038969,182.9597065)(389.37300599,182.67974982)
\curveto(389.15406551,182.50029041)(388.94230341,182.4105607)(388.73771968,182.4105607)
\curveto(388.59415215,182.4105607)(388.46314678,182.46260393)(388.34470357,182.56669039)
\curveto(388.25856305,182.64565253)(388.21549279,182.75153358)(388.21549279,182.88433355)
\curveto(388.21549279,183.00277676)(388.25497387,183.10147944)(388.33393601,183.18044158)
\curveto(388.41289815,183.25940372)(388.50980623,183.29888479)(388.62466025,183.29888479)
\curveto(388.73951427,183.29888479)(388.86154667,183.24145778)(388.99075745,183.12660375)
\curveto(389.08407634,183.04405242)(389.15586011,183.00277676)(389.20610874,183.00277676)
\curveto(389.249179,183.00277676)(389.30481142,183.03149027)(389.37300599,183.08891728)
\curveto(389.54169784,183.22530643)(389.77140589,183.51961986)(390.06213013,183.97185758)
\curveto(390.35285438,184.42409529)(390.54308135,184.75071142)(390.63281106,184.95170596)
\curveto(390.41028139,185.8238787)(390.29004358,186.28508938)(390.27209764,186.33533802)
\curveto(390.18954631,186.56863525)(390.08187067,186.73373791)(389.9490707,186.83064599)
\curveto(389.81627074,186.92755407)(389.62065998,186.97600811)(389.36223843,186.97600811)
\curveto(389.2796871,186.97600811)(389.18457361,186.97241892)(389.07689797,186.96524055)
\lineto(389.07689797,187.15905671)
\lineto(390.51436785,187.41209448)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(393.82128796,183.54905655)
\lineto(394.70961205,183.98245103)
\lineto(394.79844445,183.98245103)
\lineto(394.79844445,180.90023565)
\curveto(394.79844445,180.69565192)(394.80652013,180.56823574)(394.82267147,180.5179871)
\curveto(394.84061742,180.46773847)(394.8765093,180.4291547)(394.93034712,180.40223578)
\curveto(394.98418494,180.37531687)(395.09365518,180.36006282)(395.25875784,180.35647364)
\lineto(395.25875784,180.25687366)
\lineto(393.88589335,180.25687366)
\lineto(393.88589335,180.35647364)
\curveto(394.05817438,180.36006282)(394.16943922,180.37441958)(394.21968785,180.39954389)
\curveto(394.26993649,180.42646281)(394.30493107,180.46145739)(394.32467161,180.50452765)
\curveto(394.34441214,180.5493925)(394.35428241,180.68129517)(394.35428241,180.90023565)
\lineto(394.35428241,182.87069998)
\curveto(394.35428241,183.13629991)(394.34530944,183.30678635)(394.3273635,183.3821593)
\curveto(394.31480134,183.43958631)(394.29147162,183.48175927)(394.25737433,183.50867818)
\curveto(394.22507164,183.5355971)(394.18559057,183.54905655)(394.13893112,183.54905655)
\curveto(394.07253114,183.54905655)(393.98010954,183.52124034)(393.86166633,183.46560793)
\lineto(393.82128796,183.54905655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.32830786,134.29497765)
\curveto(390.50417808,134.10833986)(390.63697804,133.92170207)(390.72670775,133.73506429)
\curveto(390.79131314,133.60585351)(390.89719419,133.26667522)(391.04435091,132.71752943)
\lineto(391.51812375,133.42818869)
\curveto(391.64374534,133.60046973)(391.79628584,133.76377779)(391.97574525,133.91811288)
\curveto(392.15520466,134.07603717)(392.31312894,134.18371281)(392.44951809,134.24113982)
\curveto(392.53565861,134.27703171)(392.6307721,134.29497765)(392.73485855,134.29497765)
\curveto(392.88919365,134.29497765)(393.01122605,134.25370198)(393.10095575,134.17115065)
\curveto(393.19427465,134.08859932)(393.24093409,133.98810205)(393.24093409,133.86965884)
\curveto(393.24093409,133.73326969)(393.21401518,133.6399508)(393.16017736,133.58970216)
\curveto(393.05968009,133.49997246)(392.94482606,133.4551076)(392.81561529,133.4551076)
\curveto(392.74024234,133.4551076)(392.6594856,133.47125895)(392.57334508,133.50356165)
\curveto(392.40465324,133.56098866)(392.29159381,133.58970216)(392.2341668,133.58970216)
\curveto(392.14802628,133.58970216)(392.04573442,133.53945353)(391.92729121,133.43895626)
\curveto(391.70476154,133.25231847)(391.43916161,132.89160506)(391.13049142,132.35681601)
\lineto(391.57196157,130.50479489)
\curveto(391.64015615,130.22124902)(391.69758316,130.05076258)(391.74424261,129.99333557)
\curveto(391.79090205,129.93949775)(391.8375615,129.91257884)(391.88422095,129.91257884)
\curveto(391.9595939,129.91257884)(392.04752901,129.9538545)(392.14802628,130.03640583)
\curveto(392.34543163,130.20150849)(392.51412348,130.41685978)(392.65410182,130.68245971)
\lineto(392.8425342,130.58555163)
\curveto(392.61641534,130.16202742)(392.32928029,129.81028697)(391.98112903,129.53033029)
\curveto(391.78372368,129.37240601)(391.61682643,129.29344387)(391.48043727,129.29344387)
\curveto(391.27944273,129.29344387)(391.11972386,129.4065033)(391.00128065,129.63262216)
\curveto(390.92590769,129.7726005)(390.76977801,130.37558412)(390.53289158,131.44157302)
\curveto(389.97297822,130.46890301)(389.5243297,129.84258967)(389.186946,129.56263299)
\curveto(388.96800552,129.38317358)(388.75624342,129.29344387)(388.55165969,129.29344387)
\curveto(388.40809216,129.29344387)(388.27708679,129.3454871)(388.15864358,129.44957356)
\curveto(388.07250306,129.5285357)(388.02943281,129.63441675)(388.02943281,129.76721671)
\curveto(388.02943281,129.88565993)(388.06891388,129.9843626)(388.14787602,130.06332474)
\curveto(388.22683816,130.14228688)(388.32374624,130.18176795)(388.43860026,130.18176795)
\curveto(388.55345429,130.18176795)(388.67548668,130.12434094)(388.80469746,130.00948692)
\curveto(388.89801635,129.92693559)(388.96980012,129.88565993)(389.02004875,129.88565993)
\curveto(389.06311901,129.88565993)(389.11875143,129.91437343)(389.186946,129.97180044)
\curveto(389.35563785,130.1081896)(389.5853459,130.40250303)(389.87607014,130.85474074)
\curveto(390.16679439,131.30697846)(390.35702136,131.63359459)(390.44675107,131.83458913)
\curveto(390.2242214,132.70676186)(390.10398359,133.16797255)(390.08603765,133.21822118)
\curveto(390.00348632,133.45151842)(389.89581068,133.61662107)(389.76301071,133.71352916)
\curveto(389.63021075,133.81043724)(389.43459999,133.85889128)(389.17617844,133.85889128)
\curveto(389.09362711,133.85889128)(388.99851362,133.85530209)(388.89083798,133.84812371)
\lineto(388.89083798,134.04193988)
\lineto(390.32830786,134.29497765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.27428817,127.28369125)
\lineto(395.01855851,126.58110766)
\lineto(392.86504558,126.58110766)
\lineto(392.86504558,126.68070763)
\curveto(393.4985373,127.25856693)(393.94449393,127.73054518)(394.20291549,128.09664238)
\curveto(394.46133704,128.46273958)(394.59054781,128.79743138)(394.59054781,129.10071778)
\curveto(394.59054781,129.33222042)(394.51966135,129.5224474)(394.37788841,129.67139871)
\curveto(394.23611548,129.82035002)(394.06652633,129.89482568)(393.86912098,129.89482568)
\curveto(393.68966157,129.89482568)(393.5281481,129.84188515)(393.38458057,129.7360041)
\curveto(393.24280764,129.63191764)(393.13782388,129.47847984)(393.06962931,129.27569071)
\lineto(392.97002933,129.27569071)
\curveto(393.01489419,129.60769062)(393.12974821,129.86252298)(393.3145914,130.0401878)
\curveto(393.50122919,130.21785261)(393.73362913,130.30668502)(394.01179121,130.30668502)
\curveto(394.30789924,130.30668502)(394.55465593,130.21157154)(394.75206128,130.02134456)
\curveto(394.95126123,129.83111758)(395.0508612,129.60679332)(395.0508612,129.34837177)
\curveto(395.0508612,129.16352858)(395.00779094,128.97868538)(394.92165043,128.79384219)
\curveto(394.78885046,128.50311795)(394.57349917,128.19534506)(394.27559655,127.87052352)
\curveto(393.82874261,127.38239393)(393.54968323,127.08808049)(393.4384184,126.98758322)
\lineto(394.39134787,126.98758322)
\curveto(394.58516403,126.98758322)(394.72065589,126.9947616)(394.79782343,127.00911835)
\curveto(394.87678557,127.0234751)(394.94767204,127.05218861)(395.01048283,127.09525887)
\curveto(395.07329363,127.14012372)(395.12802875,127.20293451)(395.17468819,127.28369125)
\lineto(395.27428817,127.28369125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(446.91574448,188.09318444)
\curveto(447.09161471,187.90654665)(447.22441467,187.71990887)(447.31414438,187.53327108)
\curveto(447.37874976,187.4040603)(447.48463082,187.06488202)(447.63178753,186.51573622)
\lineto(448.10556038,187.22639549)
\curveto(448.23118196,187.39867652)(448.38372246,187.56198458)(448.56318187,187.71631968)
\curveto(448.74264128,187.87424396)(448.90056557,187.98191961)(449.03695472,188.03934662)
\curveto(449.12309524,188.0752385)(449.21820872,188.09318444)(449.32229518,188.09318444)
\curveto(449.47663027,188.09318444)(449.59866267,188.05190878)(449.68839238,187.96935745)
\curveto(449.78171127,187.88680612)(449.82837072,187.78630885)(449.82837072,187.66786564)
\curveto(449.82837072,187.53147648)(449.80145181,187.43815759)(449.74761398,187.38790896)
\curveto(449.64711671,187.29817925)(449.53226269,187.2533144)(449.40305192,187.2533144)
\curveto(449.32767896,187.2533144)(449.24692223,187.26946574)(449.16078171,187.30176844)
\curveto(448.99208987,187.35919545)(448.87903044,187.38790896)(448.82160343,187.38790896)
\curveto(448.73546291,187.38790896)(448.63317104,187.33766032)(448.51472783,187.23716305)
\curveto(448.29219816,187.05052526)(448.02659824,186.68981185)(447.71792805,186.1550228)
\lineto(448.1593982,184.30300169)
\curveto(448.22759278,184.01945582)(448.28501979,183.84896938)(448.33167923,183.79154237)
\curveto(448.37833868,183.73770454)(448.42499813,183.71078563)(448.47165757,183.71078563)
\curveto(448.54703053,183.71078563)(448.63496564,183.7520613)(448.73546291,183.83461262)
\curveto(448.93286826,183.99971528)(449.10156011,184.21506657)(449.24153845,184.4806665)
\lineto(449.42997083,184.38375842)
\curveto(449.20385197,183.96023421)(448.91671691,183.60849377)(448.56856566,183.32853709)
\curveto(448.3711603,183.1706128)(448.20426305,183.09165066)(448.0678739,183.09165066)
\curveto(447.86687936,183.09165066)(447.70716049,183.20471009)(447.58871727,183.43082895)
\curveto(447.51334432,183.57080729)(447.35721463,184.17379091)(447.12032821,185.23977981)
\curveto(446.56041485,184.2671098)(446.11176632,183.64079646)(445.77438263,183.36083978)
\curveto(445.55544215,183.18138037)(445.34368005,183.09165066)(445.13909632,183.09165066)
\curveto(444.99552879,183.09165066)(444.86452342,183.14369389)(444.74608021,183.24778035)
\curveto(444.65993969,183.32674249)(444.61686943,183.43262354)(444.61686943,183.56542351)
\curveto(444.61686943,183.68386672)(444.6563505,183.7825694)(444.73531264,183.86153154)
\curveto(444.81427478,183.94049368)(444.91118287,183.97997475)(445.02603689,183.97997475)
\curveto(445.14089091,183.97997475)(445.26292331,183.92254774)(445.39213409,183.80769371)
\curveto(445.48545298,183.72514238)(445.55723674,183.68386672)(445.60748538,183.68386672)
\curveto(445.65055564,183.68386672)(445.70618806,183.71258023)(445.77438263,183.77000724)
\curveto(445.94307448,183.90639639)(446.17278252,184.20070982)(446.46350677,184.65294754)
\curveto(446.75423101,185.10518525)(446.94445799,185.43180138)(447.03418769,185.63279592)
\curveto(446.81165803,186.50496866)(446.69142022,186.96617934)(446.67347428,187.01642798)
\curveto(446.59092295,187.24972521)(446.4832473,187.41482787)(446.35044734,187.51173595)
\curveto(446.21764738,187.60864403)(446.02203662,187.65709807)(445.76361507,187.65709807)
\curveto(445.68106374,187.65709807)(445.58595025,187.65350888)(445.4782746,187.64633051)
\lineto(445.4782746,187.84014667)
\lineto(446.91574448,188.09318444)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.95978717,182.6587497)
\curveto(449.06387363,182.90460909)(449.194879,183.09393877)(449.35280328,183.22673874)
\curveto(449.51252216,183.36133329)(449.71082481,183.42863057)(449.94771123,183.42863057)
\curveto(450.24023007,183.42863057)(450.46455433,183.33351708)(450.62068402,183.14329011)
\curveto(450.73912723,183.00151718)(450.79834883,182.84987397)(450.79834883,182.6883605)
\curveto(450.79834883,182.42276058)(450.63145158,182.14818768)(450.29765708,181.86464181)
\curveto(450.52198134,181.7767067)(450.69157048,181.65108511)(450.80642451,181.48777705)
\curveto(450.92127853,181.32446898)(450.97870554,181.13244741)(450.97870554,180.91171234)
\curveto(450.97870554,180.59586377)(450.87820827,180.32218817)(450.67721373,180.09068553)
\curveto(450.41520299,179.78919372)(450.03564634,179.63844782)(449.53854377,179.63844782)
\curveto(449.29268438,179.63844782)(449.12488983,179.66895592)(449.03516012,179.72997212)
\curveto(448.94722501,179.79098832)(448.90325746,179.856491)(448.90325746,179.92648017)
\curveto(448.90325746,179.9785234)(448.92389529,180.02428555)(448.96517095,180.06376662)
\curveto(449.00824121,180.10324769)(449.05938714,180.12298823)(449.11860875,180.12298823)
\curveto(449.1634736,180.12298823)(449.20923575,180.11580985)(449.2558952,180.1014531)
\curveto(449.2864033,180.09248013)(449.35549517,180.05928014)(449.46317082,180.00185313)
\curveto(449.57084647,179.94622071)(449.64532212,179.91302072)(449.68659778,179.90225315)
\curveto(449.75299777,179.88251262)(449.82388423,179.87264235)(449.89925719,179.87264235)
\curveto(450.08230579,179.87264235)(450.24112736,179.94352882)(450.37572192,180.08530175)
\curveto(450.51211107,180.22707469)(450.58030565,180.39486923)(450.58030565,180.5886854)
\curveto(450.58030565,180.73045833)(450.54890025,180.86864208)(450.48608946,181.00323664)
\curveto(450.43943001,181.10373391)(450.38828408,181.18000416)(450.33265166,181.23204739)
\curveto(450.25548412,181.30383115)(450.14960306,181.36843654)(450.01500851,181.42586355)
\curveto(449.88041395,181.48508515)(449.7431275,181.51469596)(449.60314916,181.51469596)
\lineto(449.51700864,181.51469596)
\lineto(449.51700864,181.59545269)
\curveto(449.65878158,181.61339863)(449.80055451,181.66454457)(449.94232745,181.74889049)
\curveto(450.08589497,181.83323641)(450.18998143,181.93463098)(450.25458682,182.05307419)
\curveto(450.31919221,182.1715174)(450.3514949,182.30162547)(450.3514949,182.44339841)
\curveto(450.3514949,182.6282416)(450.29317059,182.77719291)(450.17652198,182.89025234)
\curveto(450.06166795,183.00510636)(449.91810042,183.06253337)(449.74581939,183.06253337)
\curveto(449.4676573,183.06253337)(449.23525737,182.91358206)(449.04861958,182.61567944)
\lineto(448.95978717,182.6587497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.11880429,134.64298763)
\curveto(450.29467452,134.45634984)(450.42747448,134.26971205)(450.51720418,134.08307426)
\curveto(450.58180957,133.95386349)(450.68769062,133.6146852)(450.83484734,133.06553941)
\lineto(451.30862019,133.77619867)
\curveto(451.43424177,133.94847971)(451.58678227,134.11178777)(451.76624168,134.26612286)
\curveto(451.94570109,134.42404714)(452.10362538,134.53172279)(452.24001453,134.5891498)
\curveto(452.32615504,134.62504168)(452.42126853,134.64298763)(452.52535499,134.64298763)
\curveto(452.67969008,134.64298763)(452.80172248,134.60171196)(452.89145219,134.51916063)
\curveto(452.98477108,134.4366093)(453.03143053,134.33611203)(453.03143053,134.21766882)
\curveto(453.03143053,134.08127967)(453.00451162,133.98796078)(452.95067379,133.93771214)
\curveto(452.85017652,133.84798244)(452.7353225,133.80311758)(452.60611173,133.80311758)
\curveto(452.53073877,133.80311758)(452.44998204,133.81926893)(452.36384152,133.85157162)
\curveto(452.19514967,133.90899864)(452.08209025,133.93771214)(452.02466323,133.93771214)
\curveto(451.93852272,133.93771214)(451.83623085,133.88746351)(451.71778764,133.78696624)
\curveto(451.49525797,133.60032845)(451.22965805,133.23961503)(450.92098786,132.70482599)
\lineto(451.36245801,130.85280487)
\curveto(451.43065259,130.569259)(451.4880796,130.39877256)(451.53473904,130.34134555)
\curveto(451.58139849,130.28750773)(451.62805794,130.26058882)(451.67471738,130.26058882)
\curveto(451.75009034,130.26058882)(451.83802545,130.30186448)(451.93852272,130.38441581)
\curveto(452.13592807,130.54951847)(452.30461992,130.76486976)(452.44459826,131.03046969)
\lineto(452.63303064,130.93356161)
\curveto(452.40691178,130.5100374)(452.11977672,130.15829695)(451.77162547,129.87834027)
\curveto(451.57422011,129.72041599)(451.40732286,129.64145385)(451.27093371,129.64145385)
\curveto(451.06993917,129.64145385)(450.91022029,129.75451328)(450.79177708,129.98063214)
\curveto(450.71640413,130.12061048)(450.56027444,130.7235941)(450.32338802,131.789583)
\curveto(449.76347466,130.81691299)(449.31482613,130.19059965)(448.97744244,129.91064297)
\curveto(448.75850196,129.73118356)(448.54673986,129.64145385)(448.34215613,129.64145385)
\curveto(448.1985886,129.64145385)(448.06758323,129.69349708)(447.94914002,129.79758354)
\curveto(447.8629995,129.87654568)(447.81992924,129.98242673)(447.81992924,130.11522669)
\curveto(447.81992924,130.23366991)(447.85941031,130.33237258)(447.93837245,130.41133472)
\curveto(448.01733459,130.49029686)(448.11424268,130.52977793)(448.2290967,130.52977793)
\curveto(448.34395072,130.52977793)(448.46598312,130.47235092)(448.5951939,130.3574969)
\curveto(448.68851279,130.27494557)(448.76029655,130.23366991)(448.81054519,130.23366991)
\curveto(448.85361545,130.23366991)(448.90924786,130.26238341)(448.97744244,130.31981042)
\curveto(449.14613429,130.45619957)(449.37584233,130.75051301)(449.66656658,131.20275072)
\curveto(449.95729082,131.65498844)(450.1475178,131.98160457)(450.2372475,132.18259911)
\curveto(450.01471783,133.05477184)(449.89448003,133.51598253)(449.87653409,133.56623116)
\curveto(449.79398276,133.7995284)(449.68630711,133.96463105)(449.55350715,134.06153914)
\curveto(449.42070719,134.15844722)(449.22509643,134.20690126)(448.96667488,134.20690126)
\curveto(448.88412355,134.20690126)(448.78901006,134.20331207)(448.68133441,134.19613369)
\lineto(448.68133441,134.38994986)
\lineto(450.11880429,134.64298763)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.44826258,127.59880197)
\lineto(454.44826258,127.21655343)
\lineto(453.95833838,127.21655343)
\lineto(453.95833838,126.25285639)
\lineto(453.51417634,126.25285639)
\lineto(453.51417634,127.21655343)
\lineto(451.96903082,127.21655343)
\lineto(451.96903082,127.5611155)
\lineto(453.66223036,129.97843376)
\lineto(453.95833838,129.97843376)
\lineto(453.95833838,127.59880197)
\lineto(454.44826258,127.59880197)
\closepath
\moveto(453.51417634,127.59880197)
\lineto(453.51417634,129.41044472)
\lineto(452.23283615,127.59880197)
\lineto(453.51417634,127.59880197)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.91026633,88.71336036)
\curveto(416.08613655,88.52672258)(416.21893652,88.34008479)(416.30866622,88.153447)
\curveto(416.37327161,88.02423623)(416.47915266,87.68505794)(416.62630938,87.13591214)
\lineto(417.10008222,87.84657141)
\curveto(417.22570381,88.01885244)(417.37824431,88.18216051)(417.55770372,88.3364956)
\curveto(417.73716313,88.49441988)(417.89508741,88.60209553)(418.03147657,88.65952254)
\curveto(418.11761708,88.69541442)(418.21273057,88.71336036)(418.31681703,88.71336036)
\curveto(418.47115212,88.71336036)(418.59318452,88.6720847)(418.68291423,88.58953337)
\curveto(418.77623312,88.50698204)(418.82289257,88.40648477)(418.82289257,88.28804156)
\curveto(418.82289257,88.15165241)(418.79597366,88.05833351)(418.74213583,88.00808488)
\curveto(418.64163856,87.91835517)(418.52678454,87.87349032)(418.39757376,87.87349032)
\curveto(418.32220081,87.87349032)(418.24144408,87.88964167)(418.15530356,87.92194436)
\curveto(417.98661171,87.97937137)(417.87355228,88.00808488)(417.81612527,88.00808488)
\curveto(417.72998476,88.00808488)(417.62769289,87.95783624)(417.50924968,87.85733897)
\curveto(417.28672001,87.67070119)(417.02112008,87.30998777)(416.7124499,86.77519873)
\lineto(417.15392005,84.92317761)
\curveto(417.22211462,84.63963174)(417.27954164,84.4691453)(417.32620108,84.41171829)
\curveto(417.37286053,84.35788047)(417.41951998,84.33096155)(417.46617942,84.33096155)
\curveto(417.54155238,84.33096155)(417.62948749,84.37223722)(417.72998476,84.45478855)
\curveto(417.92739011,84.61989121)(418.09608195,84.8352425)(418.23606029,85.10084243)
\lineto(418.42449268,85.00393434)
\curveto(418.19837382,84.58041014)(417.91123876,84.22866969)(417.5630875,83.94871301)
\curveto(417.36568215,83.79078873)(417.1987849,83.71182659)(417.06239575,83.71182659)
\curveto(416.86140121,83.71182659)(416.70168233,83.82488602)(416.58323912,84.05100487)
\curveto(416.50786617,84.19098321)(416.35173648,84.79396683)(416.11485006,85.85995573)
\curveto(415.5549367,84.88728573)(415.10628817,84.26097238)(414.76890448,83.9810157)
\curveto(414.549964,83.80155629)(414.33820189,83.71182659)(414.13361817,83.71182659)
\curveto(413.99005064,83.71182659)(413.85904527,83.76386982)(413.74060206,83.86795627)
\curveto(413.65446154,83.94691842)(413.61139128,84.05279947)(413.61139128,84.18559943)
\curveto(413.61139128,84.30404264)(413.65087235,84.40274532)(413.72983449,84.48170746)
\curveto(413.80879663,84.5606696)(413.90570471,84.60015067)(414.02055874,84.60015067)
\curveto(414.13541276,84.60015067)(414.25744516,84.54272366)(414.38665594,84.42786964)
\curveto(414.47997483,84.34531831)(414.55175859,84.30404264)(414.60200723,84.30404264)
\curveto(414.64507749,84.30404264)(414.7007099,84.33275615)(414.76890448,84.39018316)
\curveto(414.93759633,84.52657231)(415.16730437,84.82088575)(415.45802862,85.27312346)
\curveto(415.74875286,85.72536118)(415.93897984,86.0519773)(416.02870954,86.25297184)
\curveto(415.80617987,87.12514458)(415.68594207,87.58635526)(415.66799613,87.6366039)
\curveto(415.5854448,87.86990113)(415.47776915,88.03500379)(415.34496919,88.13191187)
\curveto(415.21216922,88.22881995)(415.01655847,88.277274)(414.75813692,88.277274)
\curveto(414.67558559,88.277274)(414.5804721,88.27368481)(414.47279645,88.26650643)
\lineto(414.47279645,88.46032259)
\lineto(415.91026633,88.71336036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.06744358,83.97343354)
\lineto(419.85747607,83.51581205)
\lineto(418.75918448,83.51581205)
\lineto(418.51960616,83.02588786)
\curveto(418.9951736,82.95589868)(419.37203836,82.77913117)(419.65020045,82.4955853)
\curveto(419.88888147,82.2515205)(420.00822198,81.96438544)(420.00822198,81.63418013)
\curveto(420.00822198,81.44215856)(419.9687409,81.26449374)(419.88977876,81.10118568)
\curveto(419.81261122,80.93787761)(419.71480584,80.79879657)(419.59636263,80.68394255)
\curveto(419.47791942,80.56908852)(419.34601675,80.47666693)(419.20065463,80.40667776)
\curveto(418.9942763,80.30797508)(418.7825142,80.25862374)(418.56536831,80.25862374)
\curveto(418.34642783,80.25862374)(418.18670896,80.29541292)(418.08621169,80.36899128)
\curveto(417.98750901,80.44436423)(417.93815767,80.52691556)(417.93815767,80.61664527)
\curveto(417.93815767,80.6668939)(417.9587955,80.71086146)(418.00007117,80.74854793)
\curveto(418.04134683,80.788029)(418.09339006,80.80776954)(418.15620086,80.80776954)
\curveto(418.2028603,80.80776954)(418.24323867,80.80059116)(418.27733596,80.78623441)
\curveto(418.31322784,80.77187766)(418.37334674,80.73508848)(418.45769267,80.67586687)
\curveto(418.59228722,80.58254798)(418.72867638,80.53588853)(418.86686012,80.53588853)
\curveto(419.07682763,80.53588853)(419.26077353,80.61485067)(419.41869781,80.77277495)
\curveto(419.57841669,80.93249383)(419.65827612,81.12630999)(419.65827612,81.35422344)
\curveto(419.65827612,81.57495852)(419.58738966,81.78043954)(419.44561672,81.97066652)
\curveto(419.30384379,82.16268809)(419.10823303,82.3107421)(418.85878445,82.41482856)
\curveto(418.66317369,82.4955853)(418.39667647,82.54224474)(418.05929277,82.5548069)
\lineto(418.75918448,83.97343354)
\lineto(420.06744358,83.97343354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.18844632,37.8016734)
\curveto(416.36431654,37.61503561)(416.4971165,37.42839782)(416.58684621,37.24176004)
\curveto(416.65145159,37.11254926)(416.75733265,36.77337097)(416.90448936,36.22422518)
\lineto(417.37826221,36.93488444)
\curveto(417.5038838,37.10716548)(417.65642429,37.27047354)(417.83588371,37.42480864)
\curveto(418.01534312,37.58273292)(418.1732674,37.69040856)(418.30965655,37.74783557)
\curveto(418.39579707,37.78372746)(418.49091055,37.8016734)(418.59499701,37.8016734)
\curveto(418.74933211,37.8016734)(418.87136451,37.76039773)(418.96109421,37.6778464)
\curveto(419.0544131,37.59529508)(419.10107255,37.49479781)(419.10107255,37.37635459)
\curveto(419.10107255,37.23996544)(419.07415364,37.14664655)(419.02031582,37.09639791)
\curveto(418.91981855,37.00666821)(418.80496452,36.96180336)(418.67575375,36.96180336)
\curveto(418.6003808,36.96180336)(418.51962406,36.9779547)(418.43348354,37.0102574)
\curveto(418.2647917,37.06768441)(418.15173227,37.09639791)(418.09430526,37.09639791)
\curveto(418.00816474,37.09639791)(417.90587288,37.04614928)(417.78742966,36.94565201)
\curveto(417.5649,36.75901422)(417.29930007,36.39830081)(416.99062988,35.86351176)
\lineto(417.43210003,34.01149064)
\curveto(417.50029461,33.72794478)(417.55772162,33.55745834)(417.60438107,33.50003132)
\curveto(417.65104051,33.4461935)(417.69769996,33.41927459)(417.74435941,33.41927459)
\curveto(417.81973236,33.41927459)(417.90766747,33.46055025)(418.00816474,33.54310158)
\curveto(418.20557009,33.70820424)(418.37426194,33.92355553)(418.51424028,34.18915546)
\lineto(418.70267266,34.09224738)
\curveto(418.4765538,33.66872317)(418.18941874,33.31698272)(417.84126749,33.03702604)
\curveto(417.64386214,32.87910176)(417.47696488,32.80013962)(417.34057573,32.80013962)
\curveto(417.13958119,32.80013962)(416.97986232,32.91319905)(416.86141911,33.13931791)
\curveto(416.78604615,33.27929625)(416.62991647,33.88227987)(416.39303004,34.94826877)
\curveto(415.83311668,33.97559876)(415.38446816,33.34928542)(415.04708446,33.06932874)
\curveto(414.82814398,32.88986933)(414.61638188,32.80013962)(414.41179815,32.80013962)
\curveto(414.26823062,32.80013962)(414.13722525,32.85218285)(414.01878204,32.95626931)
\curveto(413.93264152,33.03523145)(413.88957126,33.1411125)(413.88957126,33.27391247)
\curveto(413.88957126,33.39235568)(413.92905233,33.49105835)(414.00801448,33.57002049)
\curveto(414.08697662,33.64898263)(414.1838847,33.68846371)(414.29873872,33.68846371)
\curveto(414.41359274,33.68846371)(414.53562514,33.63103669)(414.66483592,33.51618267)
\curveto(414.75815481,33.43363134)(414.82993858,33.39235568)(414.88018721,33.39235568)
\curveto(414.92325747,33.39235568)(414.97888989,33.42106918)(415.04708446,33.47849619)
\curveto(415.21577631,33.61488535)(415.44548436,33.90919878)(415.7362086,34.3614365)
\curveto(416.02693285,34.81367421)(416.21715982,35.14029034)(416.30688953,35.34128488)
\curveto(416.08435986,36.21345761)(415.96412205,36.6746683)(415.94617611,36.72491693)
\curveto(415.86362478,36.95821417)(415.75594914,37.12331683)(415.62314917,37.22022491)
\curveto(415.49034921,37.31713299)(415.29473845,37.36558703)(415.0363169,37.36558703)
\curveto(414.95376557,37.36558703)(414.85865208,37.36199784)(414.75097644,37.35481947)
\lineto(414.75097644,37.54863563)
\lineto(416.18844632,37.8016734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.42368841,33.13711953)
\lineto(420.42368841,33.03751956)
\curveto(420.18680199,33.01418983)(419.99298582,32.96663309)(419.84223992,32.89484933)
\curveto(419.69328861,32.82486016)(419.54523459,32.71718451)(419.39807788,32.57182239)
\curveto(419.25271575,32.42646026)(419.13158065,32.2640495)(419.03467257,32.08459009)
\curveto(418.93955908,31.90692527)(418.85969964,31.69516317)(418.79509426,31.44930377)
\curveto(419.05351581,31.62696859)(419.31283466,31.715801)(419.5730508,31.715801)
\curveto(419.82249938,31.715801)(420.03874797,31.61530373)(420.22179657,31.41430919)
\curveto(420.40484517,31.21331465)(420.49636947,30.9548931)(420.49636947,30.63904453)
\curveto(420.49636947,30.33396354)(420.40394787,30.05580145)(420.21910468,29.80455827)
\curveto(419.99657501,29.49947728)(419.70226158,29.34693678)(419.33616438,29.34693678)
\curveto(419.0867158,29.34693678)(418.87495369,29.42948811)(418.70087807,29.59459076)
\curveto(418.35990518,29.91582311)(418.18941874,30.33216894)(418.18941874,30.84362826)
\curveto(418.18941874,31.17024439)(418.25492143,31.48070917)(418.3859268,31.7750226)
\curveto(418.51693217,32.06933604)(418.70356996,32.33044948)(418.94584016,32.55836293)
\curveto(419.18990496,32.78627638)(419.42320219,32.93971418)(419.64573186,33.01867632)
\curveto(419.86826153,33.09763846)(420.07553715,33.13711953)(420.26755872,33.13711953)
\lineto(420.42368841,33.13711953)
\closepath
\moveto(418.74933211,31.25279572)
\curveto(418.71702941,31.01052551)(418.70087807,30.81491476)(418.70087807,30.66596345)
\curveto(418.70087807,30.49368241)(418.73228346,30.30614733)(418.79509426,30.10335819)
\curveto(418.85969964,29.90236365)(418.95481313,29.74264478)(419.08043472,29.62420157)
\curveto(419.17195902,29.53985564)(419.28322385,29.49768268)(419.41422922,29.49768268)
\curveto(419.57035891,29.49768268)(419.70943995,29.57126104)(419.83147235,29.71841776)
\curveto(419.95529935,29.86557447)(420.01721284,30.07554198)(420.01721284,30.34832029)
\curveto(420.01721284,30.65519588)(419.95619664,30.92079581)(419.83416424,31.14512007)
\curveto(419.71213184,31.36944434)(419.53895351,31.48160647)(419.31462925,31.48160647)
\curveto(419.24643467,31.48160647)(419.17285632,31.46724971)(419.09389417,31.43853621)
\curveto(419.01672663,31.4098227)(418.90187261,31.34790921)(418.74933211,31.25279572)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.35758004,223.99387146)
\lineto(164.88443536,224.40402768)
\lineto(163.82974793,220.84445758)
\curveto(164.68424006,222.30441843)(165.4606072,223.32492618)(166.15884935,223.90598084)
\curveto(166.55435714,224.23801207)(166.87662274,224.40402768)(167.12564617,224.40402768)
\curveto(167.28677897,224.40402768)(167.41373209,224.35519956)(167.50650552,224.25754332)
\curveto(167.59927895,224.16476988)(167.64566567,224.02805114)(167.64566567,223.84738709)
\curveto(167.64566567,223.52512148)(167.56265786,223.21750431)(167.39664224,222.92453558)
\curveto(167.27945475,222.70480903)(167.11099773,222.59494576)(166.89127118,222.59494576)
\curveto(166.7789665,222.59494576)(166.68131026,222.63156685)(166.59830245,222.70480903)
\curveto(166.52017745,222.77805122)(166.47134933,222.8903559)(166.45181808,223.04172308)
\curveto(166.44205246,223.13449651)(166.4200798,223.19553166)(166.38590012,223.22482853)
\curveto(166.34683762,223.26389103)(166.3004509,223.28342228)(166.24673997,223.28342228)
\curveto(166.16373216,223.28342228)(166.08560717,223.26389103)(166.01236498,223.22482853)
\curveto(165.88541187,223.15646916)(165.69254078,222.96603949)(165.43375174,222.6535395)
\curveto(165.02847832,222.17502391)(164.58902522,221.55490676)(164.11539244,220.79318805)
\curveto(163.91031433,220.47092245)(163.73453309,220.10715294)(163.58804872,219.70187952)
\curveto(163.38297061,219.14523893)(163.26578312,218.8107663)(163.23648624,218.69846162)
\lineto(163.00211126,217.77561011)
\lineto(161.88150585,217.77561011)
\lineto(163.23648624,222.32394968)
\curveto(163.39273623,222.8512934)(163.47086123,223.22726994)(163.47086123,223.4518793)
\curveto(163.47086123,223.53976992)(163.43424014,223.6130121)(163.36099795,223.67160585)
\curveto(163.26334171,223.74973085)(163.13394719,223.78879334)(162.97281438,223.78879334)
\curveto(162.87027533,223.78879334)(162.68228706,223.76682069)(162.40884957,223.72287538)
\lineto(162.35758004,223.99387146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.84064651,172.78525634)
\lineto(99.3938692,170.53672132)
\lineto(99.12287312,170.53672132)
\curveto(99.09845906,171.19101816)(98.95929891,171.66709235)(98.70539268,171.96494389)
\curveto(98.45148644,172.26279544)(98.13654505,172.41172121)(97.76056851,172.41172121)
\curveto(97.45783416,172.41172121)(97.21613495,172.3287134)(97.0354709,172.16269779)
\curveto(96.85968966,171.99668217)(96.77179904,171.79648687)(96.77179904,171.56211189)
\curveto(96.77179904,171.40097908)(96.80597873,171.2471705)(96.8743381,171.10068613)
\curveto(96.94758028,170.95420177)(97.10383027,170.74912365)(97.34308807,170.48545179)
\curveto(97.97785366,169.79209246)(98.38800988,169.26963155)(98.57355675,168.91806907)
\curveto(98.75910361,168.5665066)(98.85187704,168.23447537)(98.85187704,167.92197538)
\curveto(98.85187704,167.41416291)(98.63947471,166.96250279)(98.21467005,166.566995)
\curveto(97.7947482,166.17637002)(97.26252167,165.98105753)(96.61799046,165.98105753)
\curveto(96.26642798,165.98105753)(95.86115456,166.06406534)(95.40217022,166.23008095)
\curveto(95.24103741,166.2886747)(95.1165257,166.31797157)(95.02863508,166.31797157)
\curveto(94.80890853,166.31797157)(94.64289292,166.20566689)(94.53058824,165.98105753)
\lineto(94.25959216,165.98105753)
\lineto(94.70636948,168.35410426)
\lineto(94.97736555,168.35410426)
\curveto(95.00666243,167.61191681)(95.16047101,167.0870145)(95.43879131,166.77939733)
\curveto(95.7171116,166.47178016)(96.09797096,166.31797157)(96.58136937,166.31797157)
\curveto(96.95246309,166.31797157)(97.24543183,166.42051063)(97.46027556,166.62558874)
\curveto(97.68000211,166.83554967)(97.78986539,167.09189731)(97.78986539,167.39463167)
\curveto(97.78986539,167.58994415)(97.75080289,167.77060821)(97.67267789,167.93662382)
\curveto(97.53595915,168.22959255)(97.24787323,168.63486597)(96.80842013,169.15244406)
\curveto(96.37384985,169.67002216)(96.09308814,170.05820573)(95.96613503,170.31699477)
\curveto(95.84406472,170.57578382)(95.78302957,170.83457287)(95.78302957,171.09336191)
\curveto(95.78302957,171.5669947)(95.953928,171.9673853)(96.29572485,172.29453372)
\curveto(96.64240452,172.62168214)(97.08674043,172.78525634)(97.62873258,172.78525634)
\curveto(97.78498257,172.78525634)(97.92658413,172.77304931)(98.05353725,172.74863525)
\curveto(98.12189662,172.73398682)(98.28058801,172.67783448)(98.52961144,172.58017823)
\curveto(98.78351767,172.4874048)(98.95197469,172.44101808)(99.0349825,172.44101808)
\curveto(99.24494343,172.44101808)(99.42072466,172.55576417)(99.56232622,172.78525634)
\lineto(99.84064651,172.78525634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.22480856,171.01749522)
\lineto(239.82978917,162.74112853)
\curveto(239.7223673,162.36026917)(239.66865637,162.11612856)(239.66865637,162.00870669)
\curveto(239.66865637,161.89640201)(239.69551184,161.80118717)(239.74922277,161.72306218)
\curveto(239.80781652,161.64005437)(239.88594151,161.57901922)(239.98359776,161.53995672)
\curveto(240.13496493,161.48136298)(240.33271883,161.4520661)(240.57685944,161.4520661)
\lineto(240.50361726,161.18107002)
\lineto(236.99531668,161.18107002)
\lineto(237.06855887,161.4520661)
\curveto(237.54707446,161.4911286)(237.84492601,161.5326325)(237.9621135,161.57657781)
\curveto(238.14766037,161.64982)(238.29902754,161.7694489)(238.41621504,161.93546451)
\curveto(238.53828534,162.10148013)(238.67256268,162.4506012)(238.81904704,162.98282773)
\lineto(239.82978917,166.59366736)
\curveto(239.18525796,165.6512846)(238.58467206,164.98966355)(238.02803147,164.60880419)
\curveto(237.63252368,164.34024952)(237.26387136,164.20597219)(236.9220745,164.20597219)
\curveto(236.43379328,164.20597219)(236.06514096,164.40372608)(235.81611754,164.79923387)
\curveto(235.56709411,165.19962447)(235.4425824,165.63175335)(235.4425824,166.09562051)
\curveto(235.4425824,166.83292516)(235.66963317,167.60685089)(236.12373471,168.41739772)
\curveto(236.57783624,169.22794454)(237.17598074,169.89200701)(237.91816819,170.4095851)
\curveto(238.49434003,170.81485851)(239.01680094,171.01749522)(239.48555091,171.01749522)
\curveto(239.83223058,171.01749522)(240.11787509,170.93204601)(240.34248445,170.76114758)
\curveto(240.56709382,170.59513196)(240.73555084,170.32657729)(240.84785552,169.95548356)
\lineto(241.07490629,170.77579601)
\lineto(242.22480856,171.01749522)
\closepath
\moveto(240.55488678,169.58927265)
\curveto(240.55488678,169.90177263)(240.45967195,170.15812027)(240.26924227,170.35831557)
\curveto(240.07881259,170.55851087)(239.84443761,170.65860852)(239.56611731,170.65860852)
\curveto(238.97041422,170.65860852)(238.34297285,170.14591324)(237.68379321,169.12052268)
\curveto(237.02461356,168.09513211)(236.69502373,167.12833529)(236.69502373,166.22013222)
\curveto(236.69502373,165.85392131)(236.77559014,165.57560101)(236.93672294,165.38517134)
\curveto(237.10273855,165.19474166)(237.30293385,165.09952682)(237.53730884,165.09952682)
\curveto(237.83516038,165.09952682)(238.17207443,165.26554244)(238.54805097,165.59757367)
\curveto(239.11934,166.10050332)(239.59541419,166.74503454)(239.97627354,167.5311673)
\curveto(240.3620157,168.32218288)(240.55488678,169.008218)(240.55488678,169.58927265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.59351369,125.4090995)
\lineto(60.08814263,123.72452929)
\curveto(60.62036916,124.34952925)(61.09400194,124.78654094)(61.50904098,125.03556437)
\curveto(61.92896283,125.28458779)(62.3562089,125.4090995)(62.79077919,125.4090995)
\curveto(63.22534947,125.4090995)(63.5964432,125.23575967)(63.90406037,124.88908)
\curveto(64.21167754,124.54728315)(64.36548612,124.10050583)(64.36548612,123.54874805)
\curveto(64.36548612,122.47452936)(63.92847443,121.38077943)(63.05445105,120.26749824)
\curveto(62.18042766,119.15909987)(61.16236131,118.60490069)(60.00025201,118.60490069)
\curveto(59.7561114,118.60490069)(59.53882625,118.63175615)(59.34839658,118.68546709)
\curveto(59.16284971,118.73917802)(58.95288879,118.83439286)(58.7185138,118.9711116)
\lineto(58.18384587,117.08146328)
\curveto(58.076424,116.71036955)(58.02271306,116.46867035)(58.02271306,116.35636566)
\curveto(58.02271306,116.2489438)(58.04956853,116.15861177)(58.10327947,116.08536959)
\curveto(58.16187321,116.00724459)(58.25464664,115.94865085)(58.38159976,115.90958835)
\curveto(58.50855288,115.86564304)(58.76001771,115.84367038)(59.13599425,115.84367038)
\lineto(59.07007628,115.57267431)
\lineto(55.62036946,115.57267431)
\lineto(55.69361164,115.84367038)
\curveto(56.14771318,115.86320163)(56.45533034,115.94132663)(56.61646315,116.07804537)
\curveto(56.77271314,116.21476411)(56.93872875,116.59318206)(57.11450999,117.21329921)
\lineto(58.96753723,123.62931445)
\curveto(59.07984191,124.03458786)(59.13599425,124.28605269)(59.13599425,124.38370894)
\curveto(59.13599425,124.51554487)(59.09693175,124.61808392)(59.01880675,124.69132611)
\curveto(58.94556457,124.76456829)(58.83081848,124.80118938)(58.67456849,124.80118938)
\curveto(58.53296694,124.80118938)(58.33521305,124.78409954)(58.08130681,124.74991985)
\lineto(58.08130681,125.03556437)
\lineto(60.59351369,125.4090995)
\closepath
\moveto(58.88697082,119.54972485)
\curveto(59.18970518,119.18839675)(59.59742,119.00773269)(60.11011528,119.00773269)
\curveto(60.36402152,119.00773269)(60.62281057,119.07853347)(60.88648242,119.22013503)
\curveto(61.15015428,119.36173658)(61.40650192,119.5716975)(61.65552535,119.8500178)
\curveto(61.90943158,120.1283381)(62.13648235,120.4481623)(62.33667765,120.8094904)
\curveto(62.53687295,121.17570132)(62.7150956,121.60538879)(62.87134559,122.09855282)
\curveto(63.03247839,122.59171686)(63.11304479,123.07999808)(63.11304479,123.56339649)
\curveto(63.11304479,123.95402146)(63.02271277,124.25187301)(62.84204871,124.45695112)
\curveto(62.66626747,124.66691204)(62.45874796,124.77189251)(62.21949016,124.77189251)
\curveto(61.69214644,124.77189251)(61.16968553,124.46915815)(60.65210744,123.86368944)
\curveto(60.13941216,123.25822072)(59.76343562,122.55021295)(59.52417782,121.73966613)
\lineto(58.88697082,119.54972485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.43941704,243.78226139)
\lineto(93.43941704,239.87845303)
\lineto(95.24849896,239.87845303)
\curveto(95.663538,239.87845303)(95.96627236,239.96878505)(96.15670203,240.14944911)
\curveto(96.35201452,240.33499597)(96.48140904,240.69876548)(96.5448856,241.24075764)
\lineto(96.81588168,241.24075764)
\lineto(96.81588168,237.87894143)
\lineto(96.5448856,237.87894143)
\curveto(96.54000279,238.26468359)(96.48873326,238.5478867)(96.39107702,238.72855075)
\curveto(96.29830359,238.90921481)(96.16646766,239.04349214)(95.99556923,239.13138276)
\curveto(95.82955361,239.22415619)(95.58053019,239.27054291)(95.24849896,239.27054291)
\lineto(93.43941704,239.27054291)
\lineto(93.43941704,236.15042591)
\curveto(93.43941704,235.64749625)(93.47115532,235.31546502)(93.53463188,235.15433222)
\curveto(93.58346,235.03226191)(93.68599905,234.92728145)(93.84224905,234.83939083)
\curveto(94.05709278,234.72220334)(94.28170214,234.66360959)(94.51607713,234.66360959)
\lineto(94.87496383,234.66360959)
\lineto(94.87496383,234.39261351)
\lineto(90.61226877,234.39261351)
\lineto(90.61226877,234.66360959)
\lineto(90.96383125,234.66360959)
\curveto(91.37398747,234.66360959)(91.67183902,234.78323849)(91.85738588,235.02249629)
\curveto(91.97457338,235.17874628)(92.03316712,235.55472282)(92.03316712,236.15042591)
\lineto(92.03316712,242.56644115)
\curveto(92.03316712,243.06937081)(92.00142884,243.40140204)(91.93795228,243.56253484)
\curveto(91.88912416,243.68460515)(91.78902651,243.78958561)(91.63765933,243.87747623)
\curveto(91.42769841,243.99466372)(91.20308905,244.05325747)(90.96383125,244.05325747)
\lineto(90.61226877,244.05325747)
\lineto(90.61226877,244.32425355)
\lineto(98.00240505,244.32425355)
\lineto(98.09761989,242.14163649)
\lineto(97.84127224,242.14163649)
\curveto(97.71431913,242.60550365)(97.56539335,242.9448591)(97.39449493,243.15970283)
\curveto(97.22847931,243.37942938)(97.02095979,243.53812078)(96.77193637,243.63577702)
\curveto(96.52779576,243.73343327)(96.14693641,243.78226139)(95.62935831,243.78226139)
\lineto(93.43941704,243.78226139)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47017822,241.29935138)
\curveto(103.48580316,241.29935138)(104.3012328,240.91360922)(104.91646714,240.14212489)
\curveto(105.43892804,239.48294524)(105.70015849,238.72610935)(105.70015849,237.87161721)
\curveto(105.70015849,237.27103131)(105.55611553,236.66312119)(105.26802961,236.04788685)
\curveto(104.97994369,235.43265251)(104.5819945,234.96878535)(104.07418203,234.65628537)
\curveto(103.57125237,234.34378539)(103.00972897,234.1875354)(102.38961182,234.1875354)
\curveto(101.37886969,234.1875354)(100.57564708,234.59036741)(99.97994399,235.39603142)
\curveto(99.47701433,236.07474232)(99.22554951,236.83646102)(99.22554951,237.68118753)
\curveto(99.22554951,238.29642187)(99.37691668,238.9067734)(99.67965104,239.51224211)
\curveto(99.98726821,240.12259364)(100.39010022,240.57181236)(100.88814706,240.85989828)
\curveto(101.38619391,241.15286702)(101.91353763,241.29935138)(102.47017822,241.29935138)
\closepath
\moveto(102.24312745,240.82327719)
\curveto(101.9843384,240.82327719)(101.72310795,240.7451522)(101.45943609,240.58890221)
\curveto(101.20064704,240.43753503)(100.99068612,240.16898036)(100.82955332,239.78323819)
\curveto(100.66842051,239.39749603)(100.58785411,238.90189059)(100.58785411,238.29642187)
\curveto(100.58785411,237.31985943)(100.78072519,236.47757433)(101.16646736,235.76956656)
\curveto(101.55709234,235.06155878)(102.06978762,234.7075549)(102.7045532,234.7075549)
\curveto(103.17818599,234.7075549)(103.56881097,234.90286739)(103.87642813,235.29349236)
\curveto(104.1840453,235.68411734)(104.33785389,236.35550402)(104.33785389,237.3076524)
\curveto(104.33785389,238.49905858)(104.08150625,239.43655852)(103.56881097,240.12015223)
\curveto(103.2221313,240.58890221)(102.78023679,240.82327719)(102.24312745,240.82327719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.65181848,241.29935138)
\lineto(108.65181848,239.79056241)
\curveto(109.21334188,240.79642172)(109.78951372,241.29935138)(110.380334,241.29935138)
\curveto(110.64888867,241.29935138)(110.87105662,241.21634357)(111.04683786,241.05032796)
\curveto(111.2226191,240.88919516)(111.31050972,240.70120689)(111.31050972,240.48636315)
\curveto(111.31050972,240.29593347)(111.24703316,240.13480067)(111.12008005,240.00296474)
\curveto(110.99312693,239.87112881)(110.84175975,239.80521085)(110.66597851,239.80521085)
\curveto(110.49508008,239.80521085)(110.302209,239.88821865)(110.08736526,240.05423427)
\curveto(109.87740434,240.2251327)(109.72115435,240.31058191)(109.61861529,240.31058191)
\curveto(109.53072467,240.31058191)(109.43550983,240.26175379)(109.33297078,240.16409754)
\curveto(109.11324423,239.96390224)(108.88619346,239.63431242)(108.65181848,239.17532807)
\lineto(108.65181848,235.95999623)
\curveto(108.65181848,235.5889025)(108.69820519,235.3081408)(108.79097862,235.11771113)
\curveto(108.85445518,234.9858752)(108.96675986,234.87601192)(109.12789267,234.7881213)
\curveto(109.28902547,234.70023068)(109.52095905,234.65628537)(109.82369341,234.65628537)
\lineto(109.82369341,234.39261351)
\lineto(106.38863502,234.39261351)
\lineto(106.38863502,234.65628537)
\curveto(106.73043187,234.65628537)(106.98433811,234.70999631)(107.15035372,234.81741817)
\curveto(107.27242403,234.89554317)(107.35787324,235.02005488)(107.40670136,235.19095331)
\curveto(107.43111542,235.27396112)(107.44332245,235.51077751)(107.44332245,235.90140248)
\lineto(107.44332245,238.50149999)
\curveto(107.44332245,239.28274994)(107.42623261,239.7466171)(107.39205293,239.89310147)
\curveto(107.36275605,240.04446864)(107.30416231,240.15433192)(107.21627169,240.22269129)
\curveto(107.13326388,240.29105066)(107.02828342,240.32523035)(106.9013303,240.32523035)
\curveto(106.74996312,240.32523035)(106.57906469,240.28860925)(106.38863502,240.21536707)
\lineto(106.31539283,240.47903893)
\lineto(108.34420131,241.29935138)
\lineto(108.65181848,241.29935138)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.69088067,239.87112881)
\curveto(114.1791619,240.35941003)(114.46724782,240.64017173)(114.55513844,240.71341392)
\curveto(114.77486499,240.89896078)(115.01168138,241.04300374)(115.26558761,241.1455428)
\curveto(115.51949385,241.24808185)(115.77095868,241.29935138)(116.0199821,241.29935138)
\curveto(116.43990395,241.29935138)(116.80123205,241.17728108)(117.10396641,240.93314047)
\curveto(117.40670077,240.68899986)(117.60933747,240.33499597)(117.71187653,239.87112881)
\curveto(118.21480619,240.45706628)(118.63961085,240.84036703)(118.98629052,241.02103109)
\curveto(119.33297018,241.20657795)(119.68941547,241.29935138)(120.05562639,241.29935138)
\curveto(120.41207168,241.29935138)(120.72701307,241.20657795)(121.00045055,241.02103109)
\curveto(121.27877085,240.84036703)(121.4984974,240.54251549)(121.6596302,240.12747645)
\curveto(121.76705207,239.84427334)(121.820763,239.39993743)(121.820763,238.79446872)
\lineto(121.820763,235.9087267)
\curveto(121.820763,235.48880485)(121.85250128,235.20071893)(121.91597784,235.04446894)
\curveto(121.96480596,234.93704707)(122.05513799,234.84427364)(122.18697392,234.76614865)
\curveto(122.31880985,234.69290646)(122.53365359,234.65628537)(122.83150513,234.65628537)
\lineto(122.83150513,234.39261351)
\lineto(119.52095845,234.39261351)
\lineto(119.52095845,234.65628537)
\lineto(119.6601186,234.65628537)
\curveto(119.94820452,234.65628537)(120.17281388,234.71243771)(120.33394668,234.82474239)
\curveto(120.44625137,234.90286739)(120.52681777,235.0273791)(120.57564589,235.19827753)
\curveto(120.59517714,235.28128533)(120.60494276,235.51810173)(120.60494276,235.9087267)
\lineto(120.60494276,238.79446872)
\curveto(120.60494276,239.34134369)(120.5390248,239.72708585)(120.40718887,239.95169521)
\curveto(120.21675919,240.26419519)(119.91158343,240.42044518)(119.49166158,240.42044518)
\curveto(119.23287253,240.42044518)(118.97164208,240.35452722)(118.70797022,240.22269129)
\curveto(118.44918117,240.09573817)(118.13423978,239.85648037)(117.76314606,239.50491789)
\lineto(117.74849762,239.42435149)
\lineto(117.76314606,239.10941011)
\lineto(117.76314606,235.9087267)
\curveto(117.76314606,235.44974236)(117.78756012,235.16409784)(117.83638824,235.05179316)
\curveto(117.89009917,234.93948848)(117.98775542,234.84427364)(118.12935697,234.76614865)
\curveto(118.27095853,234.69290646)(118.51265773,234.65628537)(118.85445459,234.65628537)
\lineto(118.85445459,234.39261351)
\lineto(115.46334151,234.39261351)
\lineto(115.46334151,234.65628537)
\curveto(115.83443523,234.65628537)(116.08834147,234.70023068)(116.22506021,234.7881213)
\curveto(116.36666177,234.87601192)(116.46431801,235.00784785)(116.51802894,235.18362909)
\curveto(116.542443,235.2666369)(116.55465004,235.5083361)(116.55465004,235.9087267)
\lineto(116.55465004,238.79446872)
\curveto(116.55465004,239.34134369)(116.47408363,239.73441007)(116.31295083,239.97366787)
\curveto(116.09810709,240.28616785)(115.79781414,240.44241784)(115.41207198,240.44241784)
\curveto(115.14840012,240.44241784)(114.88716967,240.37161706)(114.62838062,240.23001551)
\curveto(114.22310721,240.01517177)(113.91060722,239.77347257)(113.69088067,239.50491789)
\lineto(113.69088067,235.9087267)
\curveto(113.69088067,235.4692736)(113.72017755,235.18362909)(113.77877129,235.05179316)
\curveto(113.84224785,234.91995723)(113.93257988,234.81985958)(114.04976737,234.75150021)
\curveto(114.17183768,234.68802365)(114.41597829,234.65628537)(114.7821892,234.65628537)
\lineto(114.7821892,234.39261351)
\lineto(111.46431831,234.39261351)
\lineto(111.46431831,234.65628537)
\curveto(111.77193548,234.65628537)(111.98677921,234.68802365)(112.10884952,234.75150021)
\curveto(112.23091982,234.81985958)(112.32369326,234.92484004)(112.38716981,235.0664416)
\curveto(112.45064637,235.21292596)(112.48238465,235.49368767)(112.48238465,235.9087267)
\lineto(112.48238465,238.47220311)
\curveto(112.48238465,239.20950776)(112.460412,239.68558195)(112.41646669,239.90042568)
\curveto(112.382287,240.06155849)(112.32857607,240.17142176)(112.25533389,240.23001551)
\curveto(112.1820917,240.29349207)(112.08199405,240.32523035)(111.95504093,240.32523035)
\curveto(111.81832219,240.32523035)(111.65474798,240.28860925)(111.46431831,240.21536707)
\lineto(111.35445503,240.47903893)
\lineto(113.37593929,241.29935138)
\lineto(113.69088067,241.29935138)
\lineto(113.69088067,239.87112881)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.26949303,241.10159749)
\lineto(129.26949303,237.03665632)
\curveto(129.26949303,236.26028918)(129.28658287,235.78421499)(129.32076256,235.60843375)
\curveto(129.35982505,235.43753532)(129.4184188,235.31790643)(129.4965438,235.24954705)
\curveto(129.5795516,235.18118768)(129.67476644,235.147008)(129.78218831,235.147008)
\curveto(129.93355549,235.147008)(130.10445392,235.1885119)(130.29488359,235.27151971)
\lineto(130.39742265,235.01517207)
\lineto(128.39058683,234.1875354)
\lineto(128.06099701,234.1875354)
\lineto(128.06099701,235.60843375)
\curveto(127.48482516,234.98343379)(127.04537207,234.59036741)(126.74263771,234.4292346)
\curveto(126.43990335,234.2681018)(126.12007915,234.1875354)(125.78316511,234.1875354)
\curveto(125.40718857,234.1875354)(125.08004015,234.29495727)(124.80171986,234.50980101)
\curveto(124.52828237,234.72952755)(124.3378527,235.01028926)(124.23043083,235.35208611)
\curveto(124.12300896,235.69388297)(124.06929802,236.17728137)(124.06929802,236.80228134)
\lineto(124.06929802,239.79788663)
\curveto(124.06929802,240.11526942)(124.03511834,240.33499597)(123.96675897,240.45706628)
\curveto(123.8983996,240.57913658)(123.79586054,240.67191001)(123.6591418,240.73538657)
\curveto(123.52730587,240.80374594)(123.28560667,240.83548422)(122.93404419,240.83060141)
\lineto(122.93404419,241.10159749)
\lineto(125.28511826,241.10159749)
\lineto(125.28511826,236.61185166)
\curveto(125.28511826,235.9868517)(125.39254013,235.57669547)(125.60738387,235.38138298)
\curveto(125.82711042,235.1860705)(126.09078228,235.08841425)(126.39839945,235.08841425)
\curveto(126.60836037,235.08841425)(126.84517677,235.15433222)(127.10884862,235.28616815)
\curveto(127.3774033,235.41800408)(127.69478609,235.6694689)(128.06099701,236.04056263)
\lineto(128.06099701,239.84183194)
\curveto(128.06099701,240.22269129)(127.99019623,240.47903893)(127.84859467,240.61087486)
\curveto(127.71187593,240.7475936)(127.42379001,240.82083579)(126.98433691,240.83060141)
\lineto(126.98433691,241.10159749)
\lineto(129.26949303,241.10159749)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.19527404,244.80765195)
\lineto(133.19527404,235.9087267)
\curveto(133.19527404,235.48880485)(133.22457092,235.21048456)(133.28316466,235.07376582)
\curveto(133.34664122,234.93704707)(133.44185606,234.83206661)(133.56880918,234.75882443)
\curveto(133.69576229,234.69046506)(133.93257869,234.65628537)(134.27925835,234.65628537)
\lineto(134.27925835,234.39261351)
\lineto(130.99068433,234.39261351)
\lineto(130.99068433,234.65628537)
\curveto(131.2983015,234.65628537)(131.50826243,234.68802365)(131.62056711,234.75150021)
\curveto(131.73287179,234.81497677)(131.82076241,234.91995723)(131.88423897,235.0664416)
\curveto(131.94771552,235.21292596)(131.9794538,235.49368767)(131.9794538,235.9087267)
\lineto(131.9794538,242.00247634)
\curveto(131.9794538,242.75931223)(131.96236396,243.22317939)(131.92818428,243.39407782)
\curveto(131.89400459,243.56985906)(131.83785225,243.68948796)(131.75972725,243.75296452)
\curveto(131.68648507,243.81644108)(131.59127023,243.84817935)(131.47408274,243.84817935)
\curveto(131.34712962,243.84817935)(131.18599682,243.80911686)(130.99068433,243.73099186)
\lineto(130.86617262,243.9873395)
\lineto(132.86568422,244.80765195)
\lineto(133.19527404,244.80765195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.84957058,235.35941033)
\curveto(138.16109406,234.8271838)(137.72896518,234.51956663)(137.55318394,234.43655882)
\curveto(137.28951208,234.31448852)(137.00875038,234.25345336)(136.71089883,234.25345336)
\curveto(136.24703167,234.25345336)(135.86373092,234.41214476)(135.56099656,234.72952755)
\curveto(135.26314501,235.04691035)(135.11421924,235.46439079)(135.11421924,235.98196889)
\curveto(135.11421924,236.3091173)(135.18746142,236.59232041)(135.33394579,236.83157821)
\curveto(135.53414109,237.16360944)(135.88082076,237.47610942)(136.37398479,237.76907815)
\curveto(136.87203164,238.06204689)(137.6972269,238.41849218)(138.84957058,238.83841403)
\lineto(138.84957058,239.10208589)
\curveto(138.84957058,239.77103116)(138.74214871,240.23001551)(138.52730498,240.47903893)
\curveto(138.31734405,240.72806235)(138.00972688,240.85257406)(137.60445347,240.85257406)
\curveto(137.2968363,240.85257406)(137.05269569,240.76956626)(136.87203164,240.60355064)
\curveto(136.68648477,240.43753503)(136.59371134,240.24710535)(136.59371134,240.03226161)
\lineto(136.60835978,239.60745695)
\curveto(136.60835978,239.38284759)(136.54976603,239.20950776)(136.43257854,239.08743745)
\curveto(136.32027386,238.96536715)(136.17134808,238.90433199)(135.98580122,238.90433199)
\curveto(135.80513717,238.90433199)(135.6562114,238.96780855)(135.5390239,239.09476167)
\curveto(135.42671922,239.22171479)(135.37056688,239.39505462)(135.37056688,239.61478117)
\curveto(135.37056688,240.03470302)(135.58541062,240.42044518)(136.01509809,240.77200766)
\curveto(136.44478557,241.12357014)(137.04781288,241.29935138)(137.82418002,241.29935138)
\curveto(138.41988311,241.29935138)(138.90816433,241.19925373)(139.28902368,240.99905843)
\curveto(139.5771096,240.84769125)(139.78951193,240.61087486)(139.92623067,240.28860925)
\curveto(140.01412129,240.07864833)(140.0580666,239.64896086)(140.0580666,238.99954683)
\lineto(140.0580666,236.72171494)
\curveto(140.0580666,236.08206654)(140.07027363,235.68900015)(140.09468769,235.54251579)
\curveto(140.11910176,235.40091423)(140.15816425,235.3056994)(140.21187519,235.25687127)
\curveto(140.27046893,235.20804315)(140.3363869,235.18362909)(140.40962908,235.18362909)
\curveto(140.48775408,235.18362909)(140.55611345,235.20071893)(140.61470719,235.23489862)
\curveto(140.71724625,235.29837518)(140.91500015,235.47659782)(141.20796888,235.76956656)
\lineto(141.20796888,235.35941033)
\curveto(140.66109391,234.6269885)(140.138633,234.26077758)(139.64058616,234.26077758)
\curveto(139.40132836,234.26077758)(139.21089868,234.34378539)(139.06929713,234.50980101)
\curveto(138.92769558,234.67581662)(138.85445339,234.95901973)(138.84957058,235.35941033)
\closepath
\moveto(138.84957058,235.83548452)
\lineto(138.84957058,238.39163671)
\curveto(138.11226594,238.09866798)(137.63619175,237.89114846)(137.42134801,237.76907815)
\curveto(137.03560585,237.55423442)(136.75972696,237.32962506)(136.59371134,237.09525007)
\curveto(136.42769573,236.86087508)(136.34468792,236.60452744)(136.34468792,236.32620715)
\curveto(136.34468792,235.97464467)(136.44966838,235.68167594)(136.65962931,235.44730095)
\curveto(136.86959023,235.21780878)(137.11128943,235.10306269)(137.38472692,235.10306269)
\curveto(137.75582065,235.10306269)(138.24410187,235.3472033)(138.84957058,235.83548452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.85787071,243.79690983)
\lineto(148.68599578,239.86380459)
\lineto(149.98970664,239.86380459)
\curveto(150.5756441,239.86380459)(151.01265579,239.95413662)(151.30074171,240.13480067)
\curveto(151.59371045,240.31546472)(151.8940034,240.70120689)(152.20162057,241.29202716)
\lineto(152.47994086,241.29202716)
\lineto(151.44722608,237.67386332)
\lineto(151.15425735,237.67386332)
\curveto(151.22749953,237.96683205)(151.26412062,238.20853125)(151.26412062,238.39896093)
\curveto(151.26412062,238.69681247)(151.16402297,238.92630465)(150.96382767,239.08743745)
\curveto(150.76851518,239.25345307)(150.39986286,239.33646087)(149.85787071,239.33646087)
\lineto(148.53951141,239.33646087)
\lineto(147.67525365,236.34085558)
\curveto(147.51900366,235.80862905)(147.44087866,235.45462517)(147.44087866,235.27884393)
\curveto(147.44087866,235.09817988)(147.50679663,234.95901973)(147.63863256,234.86136348)
\curveto(147.7753513,234.76370724)(148.10494112,234.69778928)(148.62740203,234.66360959)
\lineto(148.53951141,234.39261351)
\lineto(144.61373039,234.39261351)
\lineto(144.70894523,234.66360959)
\curveto(145.08980458,234.67337521)(145.34371082,234.7075549)(145.47066394,234.76614865)
\curveto(145.66597643,234.84915645)(145.81001939,234.96146113)(145.90279282,235.10306269)
\curveto(146.03462875,235.30325799)(146.19087874,235.71585562)(146.37154279,236.34085558)
\lineto(148.12203097,242.32474195)
\curveto(148.26363252,242.80814035)(148.3344333,243.1865583)(148.3344333,243.45999578)
\curveto(148.3344333,243.5869489)(148.30269502,243.69437077)(148.23921846,243.78226139)
\curveto(148.1757419,243.87503482)(148.08052706,243.94339419)(147.95357394,243.9873395)
\curveto(147.83150364,244.03128481)(147.58492162,244.05325747)(147.2138279,244.05325747)
\lineto(147.30171852,244.32425355)
\lineto(155.00679618,244.32425355)
\lineto(154.27437435,241.81204666)
\lineto(153.99605405,241.81204666)
\curveto(154.04976499,242.11478102)(154.07662045,242.36380444)(154.07662045,242.55911693)
\curveto(154.07662045,242.88138254)(153.98628843,243.13528877)(153.80562438,243.32083564)
\curveto(153.62984314,243.51126531)(153.40279237,243.64554265)(153.12447207,243.72366764)
\curveto(152.92915959,243.77249577)(152.49214789,243.79690983)(151.813437,243.79690983)
\lineto(149.85787071,243.79690983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.0834434,239.83914639)
\lineto(368.23822878,239.83914639)
\lineto(367.5644007,238.27176367)
\curveto(367.39838508,237.88602151)(367.31537728,237.59793559)(367.31537728,237.40750591)
\curveto(367.31537728,237.25613873)(367.38617805,237.1218614)(367.52777961,237.0046739)
\curveto(367.67426397,236.89236922)(367.98676395,236.81912704)(368.46527955,236.78494735)
\lineto(368.46527955,236.51395128)
\lineto(365.33783833,236.51395128)
\lineto(365.33783833,236.78494735)
\curveto(365.75287737,236.85818954)(366.02143204,236.95340438)(366.14350235,237.07059187)
\curveto(366.39252577,237.30496685)(366.66840466,237.78104104)(366.97113902,238.49881444)
\lineto(370.46479115,246.67264208)
\lineto(370.72113879,246.67264208)
\lineto(374.17816984,238.41092382)
\curveto(374.45649013,237.74686136)(374.70795496,237.31473248)(374.93256432,237.11453718)
\curveto(375.1620565,236.91922469)(375.47943929,236.80936141)(375.8847127,236.78494735)
\lineto(375.8847127,236.51395128)
\lineto(371.96625591,236.51395128)
\lineto(371.96625591,236.78494735)
\curveto(372.36176369,236.8044786)(372.62787696,236.87039657)(372.7645957,236.98270125)
\curveto(372.90619726,237.09500593)(372.97699803,237.23172467)(372.97699803,237.39285747)
\curveto(372.97699803,237.60770121)(372.87934179,237.94705666)(372.6840293,238.41092382)
\lineto(372.0834434,239.83914639)
\closepath
\moveto(371.87836529,240.38113855)
\lineto(370.19379507,244.39481018)
\lineto(368.46527955,240.38113855)
\lineto(371.87836529,240.38113855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.98920447,241.58231035)
\curveto(383.67768099,241.43582598)(384.19281768,241.201451)(384.53461453,240.87918539)
\curveto(385.00824732,240.42996667)(385.24506371,239.88065029)(385.24506371,239.23123627)
\curveto(385.24506371,238.73807224)(385.08881372,238.26443945)(384.77631374,237.81033792)
\curveto(384.46381375,237.36111919)(384.03412628,237.03152937)(383.48725131,236.82156845)
\curveto(382.94525916,236.61649033)(382.11518108,236.51395128)(380.99701709,236.51395128)
\lineto(376.30951737,236.51395128)
\lineto(376.30951737,236.78494735)
\lineto(376.6830525,236.78494735)
\curveto(377.09809154,236.78494735)(377.39594308,236.91678328)(377.57660713,237.18045514)
\curveto(377.68891181,237.35135357)(377.74506415,237.71512308)(377.74506415,238.27176367)
\lineto(377.74506415,244.68777891)
\curveto(377.74506415,245.30301325)(377.67426338,245.69119682)(377.53266182,245.85232963)
\curveto(377.34223215,246.06717336)(377.05902904,246.17459523)(376.6830525,246.17459523)
\lineto(376.30951737,246.17459523)
\lineto(376.30951737,246.44559131)
\lineto(380.6015093,246.44559131)
\curveto(381.4022905,246.44559131)(382.0443803,246.38699756)(382.52777871,246.26981007)
\curveto(383.26020054,246.09402883)(383.81928254,245.78152885)(384.20502471,245.33231013)
\curveto(384.59076687,244.88797421)(384.78363795,244.37527893)(384.78363795,243.79422428)
\curveto(384.78363795,243.29617743)(384.63227078,242.84940012)(384.32953642,242.45389233)
\curveto(384.02680206,242.06326735)(383.58002474,241.77274003)(382.98920447,241.58231035)
\closepath
\moveto(379.15131407,241.97781814)
\curveto(379.33197812,241.94363845)(379.53705624,241.91678299)(379.76654841,241.89725174)
\curveto(380.0009234,241.8826033)(380.25727104,241.87527908)(380.53559133,241.87527908)
\curveto(381.24848191,241.87527908)(381.78314985,241.95096267)(382.13959514,242.10232985)
\curveto(382.50092325,242.25857984)(382.77680214,242.49539623)(382.96723181,242.81277903)
\curveto(383.15766149,243.13016182)(383.25287633,243.47684149)(383.25287633,243.85281803)
\curveto(383.25287633,244.43387268)(383.01605993,244.92947812)(382.54242715,245.33963434)
\curveto(382.06879437,245.74979057)(381.37787644,245.95486868)(380.46967337,245.95486868)
\curveto(379.98139215,245.95486868)(379.54193905,245.90115775)(379.15131407,245.79373588)
\lineto(379.15131407,241.97781814)
\closepath
\moveto(379.15131407,237.23172467)
\curveto(379.71772029,237.09988874)(380.27680228,237.03397078)(380.82856006,237.03397078)
\curveto(381.71234907,237.03397078)(382.38617716,237.23172467)(382.85004432,237.62723246)
\curveto(383.31391148,238.02762306)(383.54584506,238.52078709)(383.54584506,239.10672456)
\curveto(383.54584506,239.49246672)(383.4408646,239.86356045)(383.23090367,240.22000574)
\curveto(383.02094275,240.57645103)(382.67914589,240.85721274)(382.20551311,241.06229085)
\curveto(381.73188032,241.26736896)(381.14594286,241.36990802)(380.44770071,241.36990802)
\curveto(380.14496636,241.36990802)(379.88617731,241.36502521)(379.67133357,241.35525958)
\curveto(379.45648983,241.34549396)(379.28315,241.32840411)(379.15131407,241.30399005)
\lineto(379.15131407,237.23172467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.15619629,241.16482991)
\lineto(389.15619629,238.27176367)
\curveto(389.15619629,237.64676371)(389.22455566,237.25858014)(389.3612744,237.10721296)
\curveto(389.54682126,236.89236922)(389.82758297,236.78494735)(390.20355951,236.78494735)
\lineto(390.58441886,236.78494735)
\lineto(390.58441886,236.51395128)
\lineto(386.32904802,236.51395128)
\lineto(386.32904802,236.78494735)
\lineto(386.70258315,236.78494735)
\curveto(387.122505,236.78494735)(387.42279795,236.9216661)(387.603462,237.19510358)
\curveto(387.70111825,237.34647076)(387.74994637,237.70535746)(387.74994637,238.27176367)
\lineto(387.74994637,244.68777891)
\curveto(387.74994637,245.31277888)(387.68402841,245.70096245)(387.55219248,245.85232963)
\curveto(387.3617628,246.06717336)(387.07855969,246.17459523)(386.70258315,246.17459523)
\lineto(386.32904802,246.17459523)
\lineto(386.32904802,246.44559131)
\lineto(389.96918452,246.44559131)
\curveto(390.85785634,246.44559131)(391.55853989,246.35281788)(392.07123518,246.16727101)
\curveto(392.58393046,245.98660696)(393.01605934,245.67898979)(393.36762182,245.24441951)
\curveto(393.7191843,244.80984922)(393.89496554,244.29471253)(393.89496554,243.69900944)
\curveto(393.89496554,242.88846262)(393.62641086,242.22928297)(393.08930152,241.7214705)
\curveto(392.55707499,241.21365803)(391.8026805,240.95975179)(390.82611806,240.95975179)
\curveto(390.58686026,240.95975179)(390.32807122,240.97684164)(390.04975092,241.01102132)
\curveto(389.77143063,241.04520101)(389.47357908,241.09647053)(389.15619629,241.16482991)
\closepath
\moveto(389.15619629,241.58231035)
\curveto(389.41498533,241.53348223)(389.64447751,241.49686114)(389.84467281,241.47244707)
\curveto(390.04486811,241.44803301)(390.21576654,241.43582598)(390.35736809,241.43582598)
\curveto(390.86518056,241.43582598)(391.30219225,241.63113847)(391.66840317,242.02176345)
\curveto(392.0394969,242.41727124)(392.22504376,242.92752511)(392.22504376,243.55252508)
\curveto(392.22504376,243.98221255)(392.13715314,244.38016174)(391.9613719,244.74637266)
\curveto(391.78559066,245.11746639)(391.53656724,245.39334528)(391.21430163,245.57400933)
\curveto(390.89203603,245.75955619)(390.52582511,245.85232963)(390.11566889,245.85232963)
\curveto(389.86664546,245.85232963)(389.54682126,245.80594291)(389.15619629,245.71316948)
\lineto(389.15619629,241.58231035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.39301149,246.67264208)
\lineto(408.638617,238.41092382)
\curveto(408.5995545,238.02518165)(408.58002325,237.77127542)(408.58002325,237.64920511)
\curveto(408.58002325,237.45389263)(408.61664435,237.30496685)(408.68988653,237.2024278)
\curveto(408.78265996,237.06082624)(408.90717167,236.95584578)(409.06342166,236.88748641)
\curveto(409.22455447,236.81912704)(409.49310914,236.78494735)(409.86908568,236.78494735)
\lineto(409.78851928,236.51395128)
\lineto(405.8773867,236.51395128)
\lineto(405.9579531,236.78494735)
\lineto(406.12641012,236.78494735)
\curveto(406.44379291,236.78494735)(406.70258196,236.85330672)(406.90277726,236.99002547)
\curveto(407.04437881,237.0827989)(407.15424209,237.23660748)(407.23236708,237.45145122)
\curveto(407.28607802,237.6028184)(407.33734755,237.95926369)(407.38617567,238.52078709)
\lineto(407.50336316,239.78055264)
\lineto(404.66156646,239.78055264)
\lineto(403.65082433,238.41092382)
\curveto(403.42133216,238.10330665)(403.2772892,237.88113869)(403.21869545,237.74441995)
\curveto(403.1601017,237.61258402)(403.13080483,237.48807231)(403.13080483,237.37088482)
\curveto(403.13080483,237.21463483)(403.19428139,237.08035749)(403.32123451,236.96805281)
\curveto(403.44818762,236.85574813)(403.65814855,236.79471298)(403.95111728,236.78494735)
\lineto(403.87055088,236.51395128)
\lineto(400.93353933,236.51395128)
\lineto(401.01410574,236.78494735)
\curveto(401.37543384,236.79959579)(401.69281663,236.91922469)(401.96625412,237.14383405)
\curveto(402.24457441,237.37332623)(402.65717204,237.85916604)(403.20404701,238.6013535)
\lineto(409.13666385,246.67264208)
\lineto(409.39301149,246.67264208)
\closepath
\moveto(407.94281626,244.23367738)
\lineto(405.06439846,240.31522058)
\lineto(407.56195691,240.31522058)
\lineto(407.94281626,244.23367738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.49411765 0.59215689 0.48627451}
\pscustom[linewidth=0.59999999,linecolor=curcolor,linestyle=dashed,dash=1.2 0.6]
{
\newpath
\moveto(417.25641513,59.5240938)
\curveto(376.46640756,67.73174331)(352.15983901,57.48783392)(272.06543378,106.487921)
\lineto(272.23130377,106.404021)
}
}
{
\newrgbcolor{curcolor}{0.49411765 0.59215689 0.48627451}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(277.58534943,103.69584936)
\lineto(280.81023635,104.75419896)
\lineto(272.23130377,106.404021)
\lineto(278.64369904,100.47096244)
\lineto(277.58534943,103.69584936)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.49411765 0.59215689 0.48627451}
\pscustom[linewidth=0.59999999,linecolor=curcolor]
{
\newpath
\moveto(277.58534943,103.69584936)
\lineto(280.81023635,104.75419896)
\lineto(272.23130377,106.404021)
\lineto(278.64369904,100.47096244)
\lineto(277.58534943,103.69584936)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.49411765 0.59215689 0.48627451}
\pscustom[linewidth=0.59999999,linecolor=curcolor,linestyle=dashed,dash=1.20000007 0.60000003]
{
\newpath
\moveto(416.16932519,109.04636085)
\curveto(367.75881808,115.76438045)(338.9112498,107.37966095)(243.85342547,147.48665856)
\lineto(244.05027545,147.41805856)
}
}
{
\newrgbcolor{curcolor}{0.49411765 0.59215689 0.48627451}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.71609025,145.44358615)
\lineto(252.77220513,146.9201231)
\lineto(244.05027545,147.41805856)
\lineto(251.1926272,142.38747126)
\lineto(249.71609025,145.44358615)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.49411765 0.59215689 0.48627451}
\pscustom[linewidth=0.59999999,linecolor=curcolor]
{
\newpath
\moveto(249.71609025,145.44358615)
\lineto(252.77220513,146.9201231)
\lineto(244.05027545,147.41805856)
\lineto(251.1926272,142.38747126)
\lineto(249.71609025,145.44358615)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.49411765 0.59215689 0.48627451}
\pscustom[linewidth=0.49999997,linecolor=curcolor,linestyle=dashed,dash=1 0.5]
{
\newpath
\moveto(366.75509814,156.53465802)
\curveto(292.24108258,141.23408893)(247.83857523,160.33063779)(101.52446395,68.98526323)
\lineto(101.82746393,69.14150323)
}
}
{
\newrgbcolor{curcolor}{0.49411765 0.59215689 0.48627451}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.2714459,71.43301393)
\lineto(107.1324344,74.12721099)
\lineto(101.82746393,69.14150323)
\lineto(108.96564297,70.57202542)
\lineto(106.2714459,71.43301393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.49411765 0.59215689 0.48627451}
\pscustom[linewidth=0.49999997,linecolor=curcolor]
{
\newpath
\moveto(106.2714459,71.43301393)
\lineto(107.1324344,74.12721099)
\lineto(101.82746393,69.14150323)
\lineto(108.96564297,70.57202542)
\lineto(106.2714459,71.43301393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.49411765 0.59215689 0.48627451}
\pscustom[linewidth=0.59999999,linecolor=curcolor,linestyle=dashed,dash=1.20000008 0.60000003]
{
\newpath
\moveto(459.78918259,156.03384805)
\curveto(380.08252735,140.82095895)(332.58575018,159.80807782)(176.07549951,68.98615323)
\lineto(176.39959949,69.14149323)
}
}
{
\newrgbcolor{curcolor}{0.49411765 0.59215689 0.48627451}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.81022174,71.73478561)
\lineto(182.93715369,74.93635146)
\lineto(176.39959949,69.14149323)
\lineto(185.0117876,70.60785366)
\lineto(181.81022174,71.73478561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.49411765 0.59215689 0.48627451}
\pscustom[linewidth=0.59999999,linecolor=curcolor]
{
\newpath
\moveto(181.81022174,71.73478561)
\lineto(182.93715369,74.93635146)
\lineto(176.39959949,69.14149323)
\lineto(185.0117876,70.60785366)
\lineto(181.81022174,71.73478561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.49411765 0.59215689 0.48627451}
\pscustom[linewidth=0.50000003,linecolor=curcolor,linestyle=dashed,dash=1.00000006 0.50000003]
{
\newpath
\moveto(415.70173522,204.10895518)
\curveto(349.32788918,204.43174516)(312.53347137,244.0209628)(179.4445093,205.92582507)
\lineto(182.21440914,206.92282501)
}
}
{
\newrgbcolor{curcolor}{0.49411765 0.59215689 0.48627451}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.91893524,208.61617587)
\lineto(188.12340534,211.17532665)
\lineto(182.21440914,206.92282501)
\lineto(189.47808603,207.41170576)
\lineto(186.91893524,208.61617587)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.49411765 0.59215689 0.48627451}
\pscustom[linewidth=0.50000003,linecolor=curcolor]
{
\newpath
\moveto(186.91893524,208.61617587)
\lineto(188.12340534,211.17532665)
\lineto(182.21440914,206.92282501)
\lineto(189.47808603,207.41170576)
\lineto(186.91893524,208.61617587)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.85929117,161.23880967)
\lineto(384.97599039,161.69291124)
\curveto(385.12735758,161.33158311)(385.24942789,160.96293076)(385.34220133,160.5869542)
\curveto(385.47403727,160.03519639)(385.58145914,159.38089951)(385.66446696,158.62406357)
\curveto(385.70352946,158.24320419)(385.7572404,157.43754012)(385.82559977,156.20707137)
\curveto(386.43595134,156.8808995)(386.79972087,157.29837997)(386.91690837,157.45951278)
\curveto(387.56143962,158.33353622)(387.93253337,158.84623154)(388.03018962,158.99759872)
\curveto(388.19132244,159.25638779)(388.30362712,159.48343857)(388.36710369,159.67875107)
\curveto(388.42081462,159.82523545)(388.44767009,159.9643956)(388.44767009,160.09623154)
\curveto(388.44767009,160.22318467)(388.332924,160.36966904)(388.10343181,160.53568467)
\curveto(387.87882244,160.70170029)(387.76651775,160.88724717)(387.76651775,161.0923253)
\curveto(387.76651775,161.2485753)(387.8275529,161.38773545)(387.94962322,161.50980577)
\curveto(388.07657634,161.63187608)(388.22550212,161.69291124)(388.39640056,161.69291124)
\curveto(388.60147869,161.69291124)(388.78214275,161.60746202)(388.93839275,161.43656358)
\curveto(389.09464275,161.27054795)(389.17276775,161.06302842)(389.17276775,160.81400498)
\curveto(389.17276775,160.56498154)(389.13370525,160.32572373)(389.05558025,160.09623154)
\curveto(388.92862713,159.72513779)(388.69181072,159.27103623)(388.34513103,158.73392685)
\curveto(387.99845134,158.20170028)(387.43936931,157.48636825)(386.66788493,156.58793075)
\curveto(386.57022868,156.47562606)(386.02823649,155.90921981)(385.04190836,154.88871199)
\lineto(384.77091227,154.88871199)
\curveto(384.65372477,157.97953231)(384.40958414,159.90824326)(384.03849039,160.67484483)
\curveto(383.91642008,160.92386826)(383.71378336,161.04837998)(383.43058023,161.04837998)
\curveto(383.30850992,161.04837998)(383.13517007,161.02640733)(382.9105607,160.98246201)
\lineto(382.85929117,161.23880967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.49411765 0.59215689 0.48627451}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.16056527,163.20963475)
\lineto(313.94816292,162.447916)
\lineto(312.72501839,162.447916)
\curveto(312.81779182,162.18424412)(312.86417854,161.93766209)(312.86417854,161.7081699)
\curveto(312.86417854,161.06363865)(312.59074104,160.48990818)(312.04386604,159.98697849)
\curveto(311.49210823,159.4840488)(310.73527229,159.20572848)(309.77335822,159.15201755)
\curveto(309.25578009,158.99576754)(308.8675965,158.81022067)(308.60880743,158.59537692)
\curveto(308.51115118,158.51725192)(308.46232306,158.43668551)(308.46232306,158.3536777)
\curveto(308.46232306,158.25602145)(308.50626837,158.16568942)(308.594159,158.0826816)
\curveto(308.68204962,158.0045566)(308.90421759,157.9239902)(309.2606629,157.84098238)
\lineto(310.68156135,157.51139254)
\curveto(311.46769416,157.32584566)(311.9877137,157.1061191)(312.24161995,156.85221285)
\curveto(312.49064339,156.59342379)(312.61515511,156.29557222)(312.61515511,155.95865816)
\curveto(312.61515511,155.55826753)(312.46622932,155.19205659)(312.16837776,154.86002534)
\curveto(311.87540901,154.52799409)(311.4432801,154.26920503)(310.87199104,154.08365815)
\curveto(310.30558478,153.89322846)(309.67814337,153.79801362)(308.98966681,153.79801362)
\curveto(308.38419806,153.79801362)(307.83244024,153.87125581)(307.33439337,154.01774018)
\curveto(306.83634649,154.15934174)(306.47990117,154.35221284)(306.26505742,154.59635346)
\curveto(306.05021367,154.84049409)(305.9427918,155.09195894)(305.9427918,155.350748)
\curveto(305.9427918,155.56070894)(306.01359258,155.7804355)(306.15519414,156.00992769)
\curveto(306.29191289,156.23453707)(306.46525274,156.42008394)(306.67521368,156.56656832)
\curveto(306.80704961,156.65934175)(307.18058477,156.87906832)(307.79581915,157.22574801)
\curveto(307.57120977,157.40152926)(307.45890508,157.59440035)(307.45890508,157.80436129)
\curveto(307.45890508,157.99967379)(307.55656134,158.20719332)(307.75187384,158.42691989)
\curveto(307.95206915,158.64664645)(308.37199103,158.88834567)(309.01163947,159.15201755)
\curveto(308.47453009,159.25455661)(308.04728399,159.47916598)(307.72990118,159.82584567)
\curveto(307.41740118,160.17252536)(307.26115118,160.55826755)(307.26115118,160.98307224)
\curveto(307.26115118,161.67643162)(307.56388555,162.29654881)(308.16935431,162.84342381)
\curveto(308.77970587,163.39029881)(309.59025275,163.66373631)(310.60099494,163.66373631)
\curveto(310.96720588,163.66373631)(311.26749885,163.62711522)(311.50187385,163.55387303)
\curveto(311.73624885,163.48063084)(311.96329963,163.36588475)(312.1830262,163.20963475)
\lineto(314.16056527,163.20963475)
\closepath
\moveto(311.61906135,162.0597324)
\curveto(311.61906135,162.4503574)(311.50919807,162.75797459)(311.28947151,162.98258397)
\curveto(311.07462776,163.20719334)(310.79142463,163.31949803)(310.43986213,163.31949803)
\curveto(309.88810431,163.31949803)(309.43156134,163.04117772)(309.07023322,162.48453709)
\curveto(308.7137879,161.93277928)(308.53556525,161.3566074)(308.53556525,160.75602146)
\curveto(308.53556525,160.38004489)(308.65031134,160.07242771)(308.87980353,159.83316989)
\curveto(309.10929572,159.59391208)(309.38761603,159.47428317)(309.71476447,159.47428317)
\curveto(309.97355353,159.47428317)(310.22257697,159.54508395)(310.46183478,159.68668552)
\curveto(310.70597541,159.82828708)(310.91105354,160.02359958)(311.07706916,160.27262302)
\curveto(311.24308479,160.52164646)(311.37492073,160.83902927)(311.47257698,161.22477146)
\curveto(311.57023323,161.61051365)(311.61906135,161.88883396)(311.61906135,162.0597324)
\closepath
\moveto(308.11076056,157.03531832)
\curveto(307.71525274,156.85465426)(307.41495977,156.62272066)(307.20988165,156.33951753)
\curveto(307.00968633,156.05631441)(306.90958868,155.77799409)(306.90958868,155.50455659)
\curveto(306.90958868,155.18229097)(307.05607305,154.91617768)(307.3490418,154.70621675)
\curveto(307.76896368,154.40348237)(308.38419806,154.25211518)(309.19474494,154.25211518)
\curveto(309.89298713,154.25211518)(310.48869025,154.37174409)(310.98185432,154.6110019)
\curveto(311.47990119,154.8453769)(311.72892463,155.15055269)(311.72892463,155.52652925)
\curveto(311.72892463,155.71695894)(311.63615119,155.897623)(311.45060432,156.06852144)
\curveto(311.26994026,156.23941988)(310.91593635,156.37858003)(310.3885926,156.48600191)
\curveto(310.10050666,156.54459566)(309.34122931,156.72770113)(308.11076056,157.03531832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.49411765 0.59215689 0.48627451}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.66544809,153.94449799)
\lineto(316.41642465,153.82731049)
\curveto(315.83536996,154.93570893)(315.41788949,155.91471285)(315.16398324,156.76432222)
\curveto(314.96867074,157.42838473)(314.87101449,158.09733004)(314.87101449,158.77115817)
\curveto(314.87101449,160.3434238)(315.23478402,161.75211521)(315.96232309,162.9972324)
\curveto(316.85587778,164.52066991)(318.30363169,166.00504492)(320.30558482,167.45035742)
\lineto(320.48136607,167.19400976)
\curveto(319.57804576,166.52506445)(318.84074107,165.77555273)(318.269452,164.9454746)
\curveto(317.55656137,163.91031835)(316.97306528,162.66031834)(316.51896371,161.19547458)
\curveto(316.06486215,159.73063083)(315.83781137,158.39762301)(315.83781137,157.19645113)
\curveto(315.83781137,156.27848238)(316.11369028,155.194498)(316.66544809,153.94449799)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.49411765 0.59215689 0.48627451}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.14835842,163.20963475)
\lineto(321.26505764,163.66373631)
\curveto(321.41642483,163.30240819)(321.53849514,162.93375584)(321.63126858,162.55777928)
\curveto(321.76310452,162.00602146)(321.8705264,161.35172459)(321.95353421,160.59488864)
\curveto(321.99259671,160.21402927)(322.04630765,159.4083652)(322.11466702,158.17789645)
\curveto(322.72501859,158.85172458)(323.08878812,159.26920505)(323.20597562,159.43033786)
\curveto(323.85050687,160.3043613)(324.22160062,160.81705661)(324.31925687,160.9684238)
\curveto(324.48038969,161.22721287)(324.59269438,161.45426365)(324.65617094,161.64957615)
\curveto(324.70988188,161.79606052)(324.73673734,161.93522068)(324.73673734,162.06705662)
\curveto(324.73673734,162.19400975)(324.62199125,162.34049412)(324.39249906,162.50650975)
\curveto(324.16788969,162.67252537)(324.055585,162.85807225)(324.055585,163.06315037)
\curveto(324.055585,163.21940037)(324.11662015,163.35856053)(324.23869047,163.48063084)
\curveto(324.36564359,163.60270116)(324.51456938,163.66373631)(324.68546781,163.66373631)
\curveto(324.89054594,163.66373631)(325.07121,163.57828709)(325.22746,163.40738866)
\curveto(325.38371,163.24137303)(325.461835,163.0338535)(325.461835,162.78483006)
\curveto(325.461835,162.53580662)(325.4227725,162.29654881)(325.3446475,162.06705662)
\curveto(325.21769438,161.69596287)(324.98087797,161.2418613)(324.63419828,160.70475193)
\curveto(324.28751859,160.17252536)(323.72843656,159.45719333)(322.95695218,158.55875582)
\curveto(322.85929593,158.44645114)(322.31730374,157.88004488)(321.33097561,156.85953707)
\lineto(321.05997952,156.85953707)
\curveto(320.94279202,159.95035739)(320.69865139,161.87906834)(320.32755764,162.6456699)
\curveto(320.20548733,162.89469334)(320.00285061,163.01920506)(319.71964748,163.01920506)
\curveto(319.59757717,163.01920506)(319.42423732,162.9972324)(319.19962795,162.95328709)
\lineto(319.14835842,163.20963475)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.49411765 0.59215689 0.48627451}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(327.65910117,167.31119727)
\lineto(327.90812461,167.45035742)
\curveto(328.4891793,166.34684179)(328.90421836,165.37027929)(329.1532418,164.52066991)
\curveto(329.35343711,163.85660741)(329.45353477,163.18766209)(329.45353477,162.51383397)
\curveto(329.45353477,160.93668552)(329.08976524,159.52799411)(328.36222617,158.28775973)
\curveto(327.46378867,156.75943941)(326.01603476,155.272623)(324.01896444,153.82731049)
\lineto(323.84318318,154.05436128)
\curveto(324.7465035,154.7281894)(325.48380819,155.47770112)(326.05509726,156.30289644)
\curveto(326.76798788,157.33805269)(327.35148398,158.5880527)(327.80558554,160.05289646)
\curveto(328.25968711,161.52262302)(328.48673789,162.85807225)(328.48673789,164.05924413)
\curveto(328.48673789,164.97721288)(328.21085898,166.06119726)(327.65910117,167.31119727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.44280515,74.97044338)
\lineto(85.87151609,72.97825587)
\lineto(87.02141844,72.97825587)
\lineto(86.89690672,72.51683008)
\lineto(85.75432859,72.51683008)
\lineto(84.49456296,68.195541)
\curveto(84.35784421,67.73167382)(84.28948483,67.43138085)(84.28948483,67.2946621)
\curveto(84.28948483,67.21165428)(84.30901608,67.14817772)(84.34807858,67.10423241)
\curveto(84.38714108,67.06028709)(84.4335278,67.03831444)(84.48723874,67.03831444)
\curveto(84.60930905,67.03831444)(84.77044187,67.12376366)(84.97063718,67.2946621)
\curveto(85.08782468,67.39231835)(85.34905515,67.69261132)(85.75432859,68.195541)
\lineto(85.99602781,68.01243554)
\curveto(85.54680906,67.35813866)(85.12200437,66.89671287)(84.72161374,66.62815819)
\curveto(84.44817624,66.44261131)(84.17229733,66.34983787)(83.89397702,66.34983787)
\curveto(83.67913327,66.34983787)(83.50335202,66.41575584)(83.36663327,66.54759178)
\curveto(83.22991452,66.68431053)(83.16155514,66.85765037)(83.16155514,67.06761131)
\curveto(83.16155514,67.33128319)(83.23968014,67.73411522)(83.39593014,68.27610741)
\lineto(84.61907468,72.51683008)
\lineto(83.51311764,72.51683008)
\lineto(83.58635983,72.80247462)
\curveto(84.12346921,72.94895899)(84.57024655,73.16624415)(84.92669187,73.45433009)
\curveto(85.28313718,73.74729884)(85.6810864,74.25266994)(86.12053953,74.97044338)
\lineto(86.44280515,74.97044338)
\closepath
}
}
\end{pspicture}



==> substitution-instance.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.91_64bit
%%Please note this file requires PSTricks extensions
\psset{xunit=.65pt,yunit=.65pt,runit=.7pt}
\begin{pspicture}(250,198.75)
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.37611578,157.59164598)
\curveto(152.37611578,153.28573042)(148.88548153,149.79509617)(144.57956597,149.79509617)
\curveto(140.27365041,149.79509617)(136.78301616,153.28573042)(136.78301616,157.59164598)
\curveto(136.78301616,161.89756154)(140.27365041,165.38819579)(144.57956597,165.38819579)
\curveto(148.88548153,165.38819579)(152.37611578,161.89756154)(152.37611578,157.59164598)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(139.84124166,162.17194455)
\lineto(149.49410109,153.26155508)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98042637,linecolor=curcolor]
{
\newpath
\moveto(139.80192167,153.25956508)
\lineto(149.50916109,162.19576455)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.87571514,104.56186398)
\curveto(217.87571514,100.25594842)(214.38508089,96.76531417)(210.07916533,96.76531417)
\curveto(205.77324978,96.76531417)(202.28261553,100.25594842)(202.28261553,104.56186398)
\curveto(202.28261553,108.86777954)(205.77324978,112.35841379)(210.07916533,112.35841379)
\curveto(214.38508089,112.35841379)(217.87571514,108.86777954)(217.87571514,104.56186398)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(205.34083776,109.14219771)
\lineto(214.99370719,100.23179824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98042637,linecolor=curcolor]
{
\newpath
\moveto(205.30152776,100.22981824)
\lineto(215.00875718,109.16600771)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07687169,107.44962016)
\curveto(91.07687169,103.1437046)(87.58623744,99.65307035)(83.28032188,99.65307035)
\curveto(78.97440632,99.65307035)(75.48377207,103.1437046)(75.48377207,107.44962016)
\curveto(75.48377207,111.75553572)(78.97440632,115.24616997)(83.28032188,115.24616997)
\curveto(87.58623744,115.24616997)(91.07687169,111.75553572)(91.07687169,107.44962016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(76.71321343,107.26176782)
\lineto(89.80641265,107.32716782)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999988,linecolor=curcolor]
{
\newpath
\moveto(83.34417303,113.92976743)
\lineto(83.40987303,101.56345816)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.69834544,61.77054573)
\curveto(51.69834544,57.46463017)(48.20771119,53.97399592)(43.90179563,53.97399592)
\curveto(39.59588007,53.97399592)(36.10524582,57.46463017)(36.10524582,61.77054573)
\curveto(36.10524582,66.07646129)(39.59588007,69.56709554)(43.90179563,69.56709554)
\curveto(48.20771119,69.56709554)(51.69834544,66.07646129)(51.69834544,61.77054573)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(39.16345867,66.35084026)
\lineto(48.81632409,57.44045079)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98042637,linecolor=curcolor]
{
\newpath
\moveto(39.12414767,57.43846079)
\lineto(48.83137809,66.37466026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(138.54485174,152.65532512)
\lineto(89.31504068,112.38594752)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(78.18965434,101.54444816)
\lineto(48.99246308,67.67572018)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(88.40211473,101.57158816)
\lineto(117.27453301,68.43615014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(150.63900102,152.68581512)
\lineto(204.01973784,109.46769769)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(39.01714867,55.6946009)
\lineto(11.87364729,21.07902296)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(48.52518911,55.49292091)
\lineto(72.51685368,22.91712285)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999988,linecolor=curcolor]
{
\newpath
\moveto(205.04657778,98.60849834)
\lineto(179.09969932,65.7085703)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(215.03692718,98.54475834)
\lineto(240.79440565,67.28355021)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.81914174,21.24421126)
\curveto(71.99501196,21.05757347)(72.12781193,20.87093568)(72.21754163,20.68429789)
\curveto(72.28214702,20.55508712)(72.38802807,20.21590883)(72.53518479,19.66676304)
\lineto(73.00895763,20.3774223)
\curveto(73.13457922,20.54970334)(73.28711972,20.7130114)(73.46657913,20.86734649)
\curveto(73.64603854,21.02527077)(73.80396282,21.13294642)(73.94035198,21.19037343)
\curveto(74.02649249,21.22626531)(74.12160598,21.24421126)(74.22569244,21.24421126)
\curveto(74.38002753,21.24421126)(74.50205993,21.20293559)(74.59178964,21.12038426)
\curveto(74.68510853,21.03783293)(74.73176798,20.93733566)(74.73176798,20.81889245)
\curveto(74.73176798,20.6825033)(74.70484907,20.58918441)(74.65101124,20.53893577)
\curveto(74.55051397,20.44920607)(74.43565995,20.40434121)(74.30644917,20.40434121)
\curveto(74.23107622,20.40434121)(74.15031949,20.42049256)(74.06417897,20.45279525)
\curveto(73.89548712,20.51022227)(73.78242769,20.53893577)(73.72500068,20.53893577)
\curveto(73.63886017,20.53893577)(73.5365683,20.48868714)(73.41812509,20.38818987)
\curveto(73.19559542,20.20155208)(72.92999549,19.84083866)(72.62132531,19.30604962)
\lineto(73.06279546,17.4540285)
\curveto(73.13099003,17.17048263)(73.18841704,16.99999619)(73.23507649,16.94256918)
\curveto(73.28173594,16.88873136)(73.32839539,16.86181245)(73.37505483,16.86181245)
\curveto(73.45042778,16.86181245)(73.5383629,16.90308811)(73.63886017,16.98563944)
\curveto(73.83626552,17.1507421)(74.00495736,17.36609339)(74.1449357,17.63169332)
\lineto(74.33336809,17.53478524)
\curveto(74.10724923,17.11126103)(73.82011417,16.75952058)(73.47196291,16.4795639)
\curveto(73.27455756,16.32163962)(73.10766031,16.24267748)(72.97127116,16.24267748)
\curveto(72.77027662,16.24267748)(72.61055774,16.35573691)(72.49211453,16.58185577)
\curveto(72.41674158,16.72183411)(72.26061189,17.32481773)(72.02372547,18.39080663)
\curveto(71.46381211,17.41813662)(71.01516358,16.79182328)(70.67777989,16.5118666)
\curveto(70.45883941,16.33240719)(70.2470773,16.24267748)(70.04249358,16.24267748)
\curveto(69.89892605,16.24267748)(69.76792068,16.29472071)(69.64947747,16.39880717)
\curveto(69.56333695,16.47776931)(69.52026669,16.58365036)(69.52026669,16.71645032)
\curveto(69.52026669,16.83489354)(69.55974776,16.93359621)(69.6387099,17.01255835)
\curveto(69.71767204,17.09152049)(69.81458012,17.13100156)(69.92943415,17.13100156)
\curveto(70.04428817,17.13100156)(70.16632057,17.07357455)(70.29553134,16.95872053)
\curveto(70.38885024,16.8761692)(70.460634,16.83489354)(70.51088264,16.83489354)
\curveto(70.5539529,16.83489354)(70.60958531,16.86360704)(70.67777989,16.92103405)
\curveto(70.84647174,17.0574232)(71.07617978,17.35173664)(71.36690403,17.80397435)
\curveto(71.65762827,18.25621207)(71.84785525,18.5828282)(71.93758495,18.78382274)
\curveto(71.71505528,19.65599547)(71.59481748,20.11720616)(71.57687154,20.16745479)
\curveto(71.49432021,20.40075203)(71.38664456,20.56585468)(71.2538446,20.66276277)
\curveto(71.12104463,20.75967085)(70.92543388,20.80812489)(70.66701232,20.80812489)
\curveto(70.584461,20.80812489)(70.48934751,20.8045357)(70.38167186,20.79735732)
\lineto(70.38167186,20.99117349)
\lineto(71.81914174,21.24421126)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.76512205,14.23292486)
\lineto(76.50939239,13.53034127)
\lineto(74.35587946,13.53034127)
\lineto(74.35587946,13.62994124)
\curveto(74.98937118,14.20780054)(75.43532782,14.67977879)(75.69374937,15.04587599)
\curveto(75.95217092,15.41197319)(76.0813817,15.74666499)(76.0813817,16.04995139)
\curveto(76.0813817,16.28145403)(76.01049523,16.47168101)(75.8687223,16.62063232)
\curveto(75.72694936,16.76958363)(75.55736022,16.84405928)(75.35995487,16.84405928)
\curveto(75.18049546,16.84405928)(75.01898199,16.79111876)(74.87541446,16.68523771)
\curveto(74.73364152,16.58115125)(74.62865777,16.42771345)(74.56046319,16.22492432)
\lineto(74.46086322,16.22492432)
\curveto(74.50572807,16.55692423)(74.62058209,16.81175659)(74.80542529,16.98942141)
\curveto(74.99206307,17.16708622)(75.22446301,17.25591863)(75.5026251,17.25591863)
\curveto(75.79873313,17.25591863)(76.04548981,17.16080514)(76.24289517,16.97057817)
\curveto(76.44209511,16.78035119)(76.54169509,16.55602693)(76.54169509,16.29760538)
\curveto(76.54169509,16.11276219)(76.49862483,15.92791899)(76.41248431,15.7430758)
\curveto(76.27968435,15.45235155)(76.06433305,15.14457867)(75.76643043,14.81975713)
\curveto(75.3195765,14.33162753)(75.04051711,14.0373141)(74.92925228,13.93681683)
\lineto(75.88218175,13.93681683)
\curveto(76.07599791,13.93681683)(76.21148977,13.94399521)(76.28865732,13.95835196)
\curveto(76.36761946,13.97270871)(76.43850592,14.00142222)(76.50131672,14.04449248)
\curveto(76.56412751,14.08935733)(76.61886263,14.15216812)(76.66552208,14.23292486)
\lineto(76.76512205,14.23292486)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.82853858,63.51049874)
\curveto(177.0044088,63.32386095)(177.13720877,63.13722316)(177.22693847,62.95058538)
\curveto(177.29154386,62.8213746)(177.39742491,62.48219631)(177.54458163,61.93305052)
\lineto(178.01835448,62.64370978)
\curveto(178.14397606,62.81599082)(178.29651656,62.97929888)(178.47597597,63.13363397)
\curveto(178.65543538,63.29155826)(178.81335966,63.3992339)(178.94974882,63.45666091)
\curveto(179.03588933,63.4925528)(179.13100282,63.51049874)(179.23508928,63.51049874)
\curveto(179.38942437,63.51049874)(179.51145677,63.46922307)(179.60118648,63.38667174)
\curveto(179.69450537,63.30412041)(179.74116482,63.20362314)(179.74116482,63.08517993)
\curveto(179.74116482,62.94879078)(179.71424591,62.85547189)(179.66040808,62.80522325)
\curveto(179.55991081,62.71549355)(179.44505679,62.67062869)(179.31584601,62.67062869)
\curveto(179.24047306,62.67062869)(179.15971633,62.68678004)(179.07357581,62.71908274)
\curveto(178.90488396,62.77650975)(178.79182454,62.80522325)(178.73439752,62.80522325)
\curveto(178.64825701,62.80522325)(178.54596514,62.75497462)(178.42752193,62.65447735)
\curveto(178.20499226,62.46783956)(177.93939233,62.10712614)(177.63072215,61.5723371)
\lineto(178.0721923,59.72031598)
\curveto(178.14038687,59.43677011)(178.19781389,59.26628367)(178.24447333,59.20885666)
\curveto(178.29113278,59.15501884)(178.33779223,59.12809993)(178.38445167,59.12809993)
\curveto(178.45982463,59.12809993)(178.54775974,59.16937559)(178.64825701,59.25192692)
\curveto(178.84566236,59.41702958)(179.0143542,59.63238087)(179.15433254,59.8979808)
\lineto(179.34276493,59.80107272)
\curveto(179.11664607,59.37754851)(178.82951101,59.02580806)(178.48135975,58.74585138)
\curveto(178.2839544,58.5879271)(178.11705715,58.50896496)(177.980668,58.50896496)
\curveto(177.77967346,58.50896496)(177.61995458,58.62202439)(177.50151137,58.84814325)
\curveto(177.42613842,58.98812159)(177.27000873,59.59110521)(177.03312231,60.65709411)
\curveto(176.47320895,59.6844241)(176.02456042,59.05811076)(175.68717673,58.77815408)
\curveto(175.46823625,58.59869467)(175.25647414,58.50896496)(175.05189042,58.50896496)
\curveto(174.90832289,58.50896496)(174.77731752,58.56100819)(174.65887431,58.66509465)
\curveto(174.57273379,58.74405679)(174.52966353,58.84993784)(174.52966353,58.9827378)
\curveto(174.52966353,59.10118102)(174.5691446,59.19988369)(174.64810674,59.27884583)
\curveto(174.72706888,59.35780797)(174.82397696,59.39728904)(174.93883099,59.39728904)
\curveto(175.05368501,59.39728904)(175.17571741,59.33986203)(175.30492819,59.22500801)
\curveto(175.39824708,59.14245668)(175.47003084,59.10118102)(175.52027948,59.10118102)
\curveto(175.56334974,59.10118102)(175.61898215,59.12989452)(175.68717673,59.18732153)
\curveto(175.85586858,59.32371069)(176.08557662,59.61802412)(176.37630087,60.07026183)
\curveto(176.66702511,60.52249955)(176.85725209,60.84911568)(176.94698179,61.05011022)
\curveto(176.72445212,61.92228295)(176.60421432,62.38349364)(176.58626838,62.43374227)
\curveto(176.50371705,62.66703951)(176.3960414,62.83214216)(176.26324144,62.92905025)
\curveto(176.13044147,63.02595833)(175.93483072,63.07441237)(175.67640917,63.07441237)
\curveto(175.59385784,63.07441237)(175.49874435,63.07082318)(175.3910687,63.0636448)
\lineto(175.3910687,63.25746097)
\lineto(176.82853858,63.51049874)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.98571583,58.77057192)
\lineto(180.77574832,58.31295042)
\lineto(179.67745673,58.31295042)
\lineto(179.43787841,57.82302623)
\curveto(179.91344585,57.75303706)(180.29031061,57.57626954)(180.5684727,57.29272367)
\curveto(180.80715372,57.04865887)(180.92649423,56.76152381)(180.92649423,56.4313185)
\curveto(180.92649423,56.23929693)(180.88701316,56.06163211)(180.80805101,55.89832405)
\curveto(180.73088347,55.73501598)(180.63307809,55.59593494)(180.51463488,55.48108092)
\curveto(180.39619167,55.3662269)(180.264289,55.2738053)(180.11892688,55.20381613)
\curveto(179.91254856,55.10511345)(179.70078645,55.05576212)(179.48364056,55.05576212)
\curveto(179.26470008,55.05576212)(179.10498121,55.09255129)(179.00448394,55.16612965)
\curveto(178.90578126,55.24150261)(178.85642992,55.32405393)(178.85642992,55.41378364)
\curveto(178.85642992,55.46403227)(178.87706776,55.50799983)(178.91834342,55.54568631)
\curveto(178.95961908,55.58516738)(179.01166231,55.60490791)(179.07447311,55.60490791)
\curveto(179.12113255,55.60490791)(179.16151092,55.59772954)(179.19560821,55.58337278)
\curveto(179.23150009,55.56901603)(179.29161899,55.53222685)(179.37596492,55.47300525)
\curveto(179.51055948,55.37968635)(179.64694863,55.3330269)(179.78513237,55.3330269)
\curveto(179.99509988,55.3330269)(180.17904578,55.41198905)(180.33697006,55.56991333)
\curveto(180.49668894,55.7296322)(180.57654837,55.92344837)(180.57654837,56.15136182)
\curveto(180.57654837,56.37209689)(180.50566191,56.57757792)(180.36388897,56.76780489)
\curveto(180.22211604,56.95982646)(180.02650528,57.10788048)(179.7770567,57.21196693)
\curveto(179.58144594,57.29272367)(179.31494872,57.33938312)(178.97756503,57.35194527)
\lineto(179.67745673,58.77057192)
\lineto(180.98571583,58.77057192)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.62174678,64.29806869)
\curveto(240.797617,64.1114309)(240.93041697,63.92479312)(241.02014667,63.73815533)
\curveto(241.08475206,63.60894455)(241.19063311,63.26976627)(241.33778983,62.72062047)
\lineto(241.81156267,63.43127974)
\curveto(241.93718426,63.60356077)(242.08972476,63.76686883)(242.26918417,63.92120393)
\curveto(242.44864358,64.07912821)(242.60656786,64.18680385)(242.74295701,64.24423087)
\curveto(242.82909753,64.28012275)(242.92421102,64.29806869)(243.02829748,64.29806869)
\curveto(243.18263257,64.29806869)(243.30466497,64.25679303)(243.39439468,64.1742417)
\curveto(243.48771357,64.09169037)(243.53437302,63.9911931)(243.53437302,63.87274989)
\curveto(243.53437302,63.73636073)(243.5074541,63.64304184)(243.45361628,63.59279321)
\curveto(243.35311901,63.5030635)(243.23826499,63.45819865)(243.10905421,63.45819865)
\curveto(243.03368126,63.45819865)(242.95292452,63.47434999)(242.86678401,63.50665269)
\curveto(242.69809216,63.5640797)(242.58503273,63.59279321)(242.52760572,63.59279321)
\curveto(242.4414652,63.59279321)(242.33917334,63.54254457)(242.22073013,63.4420473)
\curveto(241.99820046,63.25540951)(241.73260053,62.8946961)(241.42393035,62.35990705)
\lineto(241.8654005,60.50788594)
\curveto(241.93359507,60.22434007)(241.99102208,60.05385363)(242.03768153,59.99642662)
\curveto(242.08434098,59.94258879)(242.13100042,59.91566988)(242.17765987,59.91566988)
\curveto(242.25303282,59.91566988)(242.34096793,59.95694554)(242.4414652,60.03949687)
\curveto(242.63887056,60.20459953)(242.8075624,60.41995082)(242.94754074,60.68555075)
\lineto(243.13597312,60.58864267)
\curveto(242.90985427,60.16511846)(242.62271921,59.81337802)(242.27456795,59.53342134)
\curveto(242.0771626,59.37549705)(241.91026535,59.29653491)(241.7738762,59.29653491)
\curveto(241.57288166,59.29653491)(241.41316278,59.40959434)(241.29471957,59.6357132)
\curveto(241.21934662,59.77569154)(241.06321693,60.37867516)(240.82633051,61.44466406)
\curveto(240.26641715,60.47199405)(239.81776862,59.84568071)(239.48038493,59.56572403)
\curveto(239.26144445,59.38626462)(239.04968234,59.29653491)(238.84509861,59.29653491)
\curveto(238.70153109,59.29653491)(238.57052572,59.34857814)(238.4520825,59.4526646)
\curveto(238.36594199,59.53162674)(238.32287173,59.63750779)(238.32287173,59.77030776)
\curveto(238.32287173,59.88875097)(238.3623528,59.98745364)(238.44131494,60.06641579)
\curveto(238.52027708,60.14537793)(238.61718516,60.184859)(238.73203919,60.184859)
\curveto(238.84689321,60.184859)(238.96892561,60.12743199)(239.09813638,60.01257796)
\curveto(239.19145528,59.93002663)(239.26323904,59.88875097)(239.31348768,59.88875097)
\curveto(239.35655793,59.88875097)(239.41219035,59.91746447)(239.48038493,59.97489149)
\curveto(239.64907677,60.11128064)(239.87878482,60.40559407)(240.16950907,60.85783179)
\curveto(240.46023331,61.3100695)(240.65046029,61.63668563)(240.74018999,61.83768017)
\curveto(240.51766032,62.7098529)(240.39742252,63.17106359)(240.37947658,63.22131223)
\curveto(240.29692525,63.45460946)(240.1892496,63.61971212)(240.05644964,63.7166202)
\curveto(239.92364967,63.81352828)(239.72803891,63.86198232)(239.46961736,63.86198232)
\curveto(239.38706603,63.86198232)(239.29195255,63.85839313)(239.1842769,63.85121476)
\lineto(239.1842769,64.04503092)
\lineto(240.62174678,64.29806869)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.85698887,59.63351482)
\lineto(244.85698887,59.53391485)
\curveto(244.62010245,59.51058513)(244.42628629,59.46302838)(244.27554038,59.39124462)
\curveto(244.12658907,59.32125545)(243.97853506,59.2135798)(243.83137834,59.06821768)
\curveto(243.68601622,58.92285556)(243.56488112,58.76044479)(243.46797303,58.58098538)
\curveto(243.37285955,58.40332056)(243.29300011,58.19155846)(243.22839472,57.94569906)
\curveto(243.48681627,58.12336388)(243.74613512,58.21219629)(244.00635127,58.21219629)
\curveto(244.25579985,58.21219629)(244.47204844,58.11169902)(244.65509704,57.91070448)
\curveto(244.83814563,57.70970994)(244.92966993,57.45128839)(244.92966993,57.13543983)
\curveto(244.92966993,56.83035883)(244.83724834,56.55219674)(244.65240514,56.30095357)
\curveto(244.42987547,55.99587257)(244.13556204,55.84333207)(243.76946484,55.84333207)
\curveto(243.52001626,55.84333207)(243.30825416,55.9258834)(243.13417853,56.09098605)
\curveto(242.79320565,56.4122184)(242.62271921,56.82856423)(242.62271921,57.34002355)
\curveto(242.62271921,57.66663968)(242.68822189,57.97710446)(242.81922726,58.27141789)
\curveto(242.95023263,58.56573133)(243.13687042,58.82684477)(243.37914063,59.05475822)
\curveto(243.62320542,59.28267167)(243.85650266,59.43610947)(244.07903233,59.51507161)
\curveto(244.301562,59.59403375)(244.50883762,59.63351482)(244.70085918,59.63351482)
\lineto(244.85698887,59.63351482)
\closepath
\moveto(243.18263257,57.74919101)
\curveto(243.15032988,57.50692081)(243.13417853,57.31131005)(243.13417853,57.16235874)
\curveto(243.13417853,56.9900777)(243.16558393,56.80254262)(243.22839472,56.59975348)
\curveto(243.29300011,56.39875894)(243.3881136,56.23904007)(243.51373518,56.12059686)
\curveto(243.60525948,56.03625093)(243.71652432,55.99407797)(243.84752969,55.99407797)
\curveto(244.00365937,55.99407797)(244.14274042,56.06765633)(244.26477282,56.21481305)
\curveto(244.38859981,56.36196977)(244.45051331,56.57193728)(244.45051331,56.84471558)
\curveto(244.45051331,57.15159117)(244.38949711,57.4171911)(244.26746471,57.64151536)
\curveto(244.14543231,57.86583963)(243.97225398,57.97800176)(243.74792971,57.97800176)
\curveto(243.67973514,57.97800176)(243.60615678,57.96364501)(243.52719464,57.9349315)
\curveto(243.45002709,57.90621799)(243.33517307,57.8443045)(243.18263257,57.74919101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.71942108,18.40618474)
\lineto(10.49607128,19.27297469)
\lineto(10.6737363,19.27297469)
\lineto(10.6737363,13.10853688)
\curveto(10.6737363,12.69936895)(10.68988766,12.4445363)(10.72219039,12.34403891)
\curveto(10.75808232,12.24354153)(10.82986616,12.16637389)(10.93754193,12.11253601)
\curveto(11.0452177,12.05869812)(11.26415843,12.02818999)(11.59436413,12.02101161)
\lineto(11.59436413,11.82181143)
\lineto(8.848632,11.82181143)
\lineto(8.848632,12.02101161)
\curveto(9.19319446,12.02818999)(9.41572439,12.05690353)(9.51622177,12.10715222)
\curveto(9.61671916,12.16099011)(9.68670841,12.23097936)(9.72618952,12.31711997)
\curveto(9.76567064,12.40684978)(9.7854112,12.67065542)(9.7854112,13.10853688)
\lineto(9.7854112,17.04947005)
\curveto(9.7854112,17.58067051)(9.76746524,17.92164378)(9.73157331,18.07238986)
\curveto(9.70644897,18.18724401)(9.65978947,18.27159003)(9.59159481,18.32542792)
\curveto(9.52698935,18.3792658)(9.44802712,18.40618474)(9.35470812,18.40618474)
\curveto(9.221908,18.40618474)(9.0370646,18.35055226)(8.8001779,18.2392873)
\lineto(8.71942108,18.40618474)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.7301705,178.79391522)
\lineto(142.25702582,179.20407145)
\lineto(141.20233839,175.64450135)
\curveto(142.05683052,177.1044622)(142.83319766,178.12496995)(143.53143981,178.7060246)
\curveto(143.9269476,179.03805583)(144.2492132,179.20407145)(144.49823663,179.20407145)
\curveto(144.65936943,179.20407145)(144.78632255,179.15524332)(144.87909598,179.05758708)
\curveto(144.97186941,178.96481365)(145.01825613,178.82809491)(145.01825613,178.64743085)
\curveto(145.01825613,178.32516525)(144.93524832,178.01754808)(144.7692327,177.72457935)
\curveto(144.65204521,177.5048528)(144.48358819,177.39498952)(144.26386164,177.39498952)
\curveto(144.15155696,177.39498952)(144.05390072,177.43161061)(143.97089291,177.5048528)
\curveto(143.89276791,177.57809498)(143.84393979,177.69039966)(143.82440854,177.84176684)
\curveto(143.81464292,177.93454027)(143.79267026,177.99557542)(143.75849058,178.0248723)
\curveto(143.71942808,178.06393479)(143.67304136,178.08346604)(143.61933043,178.08346604)
\curveto(143.53632262,178.08346604)(143.45819763,178.06393479)(143.38495544,178.0248723)
\curveto(143.25800233,177.95651293)(143.06513124,177.76608325)(142.8063422,177.45358327)
\curveto(142.40106878,176.97506767)(141.96161568,176.35495052)(141.4879829,175.59323182)
\curveto(141.28290479,175.27096621)(141.10712355,174.9071967)(140.96063918,174.50192329)
\curveto(140.75556107,173.9452827)(140.63837358,173.61081006)(140.6090767,173.49850538)
\lineto(140.37470172,172.57565387)
\lineto(139.25409631,172.57565387)
\lineto(140.6090767,177.12399344)
\curveto(140.76532669,177.65133716)(140.84345169,178.0273137)(140.84345169,178.25192307)
\curveto(140.84345169,178.33981368)(140.8068306,178.41305587)(140.73358841,178.47164961)
\curveto(140.63593217,178.54977461)(140.50653765,178.58883711)(140.34540484,178.58883711)
\curveto(140.24286579,178.58883711)(140.05487752,178.56686445)(139.78144003,178.52291914)
\lineto(139.7301705,178.79391522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.21322935,127.58530011)
\lineto(76.76645203,125.33676509)
\lineto(76.49545595,125.33676509)
\curveto(76.47104189,125.99106192)(76.33188174,126.46713611)(76.07797551,126.76498766)
\curveto(75.82406927,127.0628392)(75.50912788,127.21176497)(75.13315134,127.21176497)
\curveto(74.83041699,127.21176497)(74.58871778,127.12875717)(74.40805373,126.96274155)
\curveto(74.23227249,126.79672594)(74.14438187,126.59653064)(74.14438187,126.36215565)
\curveto(74.14438187,126.20102285)(74.17856156,126.04721426)(74.24692093,125.9007299)
\curveto(74.32016311,125.75424553)(74.4764131,125.54916742)(74.7156709,125.28549556)
\curveto(75.35043649,124.59213622)(75.76059271,124.06967532)(75.94613958,123.71811284)
\curveto(76.13168644,123.36655036)(76.22445987,123.03451913)(76.22445987,122.72201915)
\curveto(76.22445987,122.21420668)(76.01205754,121.76254655)(75.58725288,121.36703876)
\curveto(75.16733103,120.97641378)(74.6351045,120.7811013)(73.99057329,120.7811013)
\curveto(73.63901081,120.7811013)(73.2337374,120.8641091)(72.77475305,121.03012472)
\curveto(72.61362024,121.08871846)(72.48910853,121.11801534)(72.40121791,121.11801534)
\curveto(72.18149136,121.11801534)(72.01547575,121.00571066)(71.90317107,120.7811013)
\lineto(71.63217499,120.7811013)
\lineto(72.07895231,123.15414803)
\lineto(72.34994839,123.15414803)
\curveto(72.37924526,122.41196057)(72.53305384,121.88705826)(72.81137414,121.57944109)
\curveto(73.08969444,121.27182392)(73.47055379,121.11801534)(73.9539522,121.11801534)
\curveto(74.32504592,121.11801534)(74.61801466,121.22055439)(74.83285839,121.42563251)
\curveto(75.05258494,121.63559343)(75.16244822,121.89194107)(75.16244822,122.19467543)
\curveto(75.16244822,122.38998792)(75.12338572,122.57065197)(75.04526072,122.73666758)
\curveto(74.90854198,123.02963632)(74.62045606,123.43490973)(74.18100296,123.95248782)
\curveto(73.74643268,124.47006592)(73.46567098,124.85824949)(73.33871786,125.11703854)
\curveto(73.21664755,125.37582758)(73.1556124,125.63461663)(73.1556124,125.89340568)
\curveto(73.1556124,126.36703846)(73.32651083,126.76742906)(73.66830768,127.09457748)
\curveto(74.01498735,127.4217259)(74.45932326,127.58530011)(75.00131541,127.58530011)
\curveto(75.15756541,127.58530011)(75.29916696,127.57309308)(75.42612008,127.54867902)
\curveto(75.49447945,127.53403058)(75.65317084,127.47787824)(75.90219427,127.380222)
\curveto(76.1561005,127.28744856)(76.32455752,127.24106185)(76.40756533,127.24106185)
\curveto(76.61752626,127.24106185)(76.7933075,127.35580793)(76.93490905,127.58530011)
\lineto(77.21322935,127.58530011)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.59739902,125.81747795)
\lineto(217.20237963,117.54111125)
\curveto(217.09495776,117.1602519)(217.04124683,116.91611129)(217.04124683,116.80868942)
\curveto(217.04124683,116.69638474)(217.0681023,116.6011699)(217.12181323,116.52304491)
\curveto(217.18040698,116.4400371)(217.25853197,116.37900195)(217.35618822,116.33993945)
\curveto(217.50755539,116.2813457)(217.70530929,116.25204883)(217.9494499,116.25204883)
\lineto(217.87620772,115.98105275)
\lineto(214.36790714,115.98105275)
\lineto(214.44114933,116.25204883)
\curveto(214.91966492,116.29111133)(215.21751647,116.33261523)(215.33470396,116.37656054)
\curveto(215.52025083,116.44980273)(215.671618,116.56943162)(215.7888055,116.73544724)
\curveto(215.9108758,116.90146285)(216.04515314,117.25058393)(216.1916375,117.78281046)
\lineto(217.20237963,121.39365009)
\curveto(216.55784842,120.45126733)(215.95726252,119.78964628)(215.40062193,119.40878692)
\curveto(215.00511414,119.14023225)(214.63646182,119.00595492)(214.29466496,119.00595492)
\curveto(213.80638374,119.00595492)(213.43773142,119.20370881)(213.188708,119.5992166)
\curveto(212.93968457,119.9996072)(212.81517286,120.43173608)(212.81517286,120.89560324)
\curveto(212.81517286,121.63290789)(213.04222363,122.40683362)(213.49632517,123.21738045)
\curveto(213.9504267,124.02792727)(214.5485712,124.69198973)(215.29075865,125.20956783)
\curveto(215.86693049,125.61484124)(216.3893914,125.81747795)(216.85814137,125.81747795)
\curveto(217.20482104,125.81747795)(217.49046555,125.73202873)(217.71507491,125.56113031)
\curveto(217.93968428,125.39511469)(218.1081413,125.12656002)(218.22044598,124.75546629)
\lineto(218.44749675,125.57577874)
\lineto(219.59739902,125.81747795)
\closepath
\moveto(217.92747724,124.38925538)
\curveto(217.92747724,124.70175536)(217.83226241,124.958103)(217.64183273,125.1582983)
\curveto(217.45140305,125.3584936)(217.21702807,125.45859125)(216.93870777,125.45859125)
\curveto(216.34300468,125.45859125)(215.71556331,124.94589597)(215.05638367,123.92050541)
\curveto(214.39720402,122.89511484)(214.06761419,121.92831802)(214.06761419,121.02011495)
\curveto(214.06761419,120.65390404)(214.1481806,120.37558374)(214.3093134,120.18515407)
\curveto(214.47532901,119.99472439)(214.67552431,119.89950955)(214.9098993,119.89950955)
\curveto(215.20775084,119.89950955)(215.54466489,120.06552517)(215.92064143,120.3975564)
\curveto(216.49193046,120.90048605)(216.96800465,121.54501727)(217.348864,122.33115003)
\curveto(217.73460616,123.12216561)(217.92747724,123.80820072)(217.92747724,124.38925538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.54470882,31.02555298)
\lineto(57.97341976,29.03336547)
\lineto(59.12332211,29.03336547)
\lineto(58.99881039,28.57193969)
\lineto(57.85623226,28.57193969)
\lineto(56.59646663,24.25065061)
\curveto(56.45974788,23.78678342)(56.3913885,23.48649045)(56.3913885,23.3497717)
\curveto(56.3913885,23.26676389)(56.41091975,23.20328733)(56.44998225,23.15934201)
\curveto(56.48904475,23.1153967)(56.53543147,23.09342405)(56.58914241,23.09342405)
\curveto(56.71121272,23.09342405)(56.87234554,23.17887326)(57.07254085,23.3497717)
\curveto(57.18972835,23.44742795)(57.45095882,23.74772092)(57.85623226,24.25065061)
\lineto(58.09793148,24.06754514)
\curveto(57.64871273,23.41324827)(57.22390804,22.95182248)(56.82351741,22.68326779)
\curveto(56.55007991,22.49772092)(56.274201,22.40494748)(55.99588069,22.40494748)
\curveto(55.78103694,22.40494748)(55.60525569,22.47086545)(55.46853694,22.60270139)
\curveto(55.33181819,22.73942014)(55.26345881,22.91275998)(55.26345881,23.12272092)
\curveto(55.26345881,23.3863928)(55.34158381,23.78922483)(55.49783381,24.33121702)
\lineto(56.72097835,28.57193969)
\lineto(55.61502131,28.57193969)
\lineto(55.6882635,28.85758422)
\curveto(56.22537288,29.0040686)(56.67215022,29.22135376)(57.02859554,29.5094397)
\curveto(57.38504085,29.80240845)(57.78299007,30.30777954)(58.2224432,31.02555298)
\lineto(58.54470882,31.02555298)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.15901411,184.17142152)
\lineto(56.69933415,179.27237065)
\lineto(58.32322811,179.27237065)
\curveto(59.05306809,179.27237065)(59.59740707,179.38488764)(59.95624506,179.60992164)
\curveto(60.32116506,179.83495563)(60.69520805,180.31543362)(61.07837404,181.0513556)
\lineto(61.42504803,181.0513556)
\lineto(60.13870506,176.54459371)
\lineto(59.77378507,176.54459371)
\curveto(59.86501507,176.90951371)(59.91063007,177.2105727)(59.91063007,177.44777069)
\curveto(59.91063007,177.81877268)(59.78594907,178.10462668)(59.53658708,178.30533267)
\curveto(59.29330708,178.51212067)(58.83411609,178.61551466)(58.15901411,178.61551466)
\lineto(56.51687415,178.61551466)
\lineto(55.44036018,174.88420776)
\curveto(55.24573618,174.22126977)(55.14842418,173.78032478)(55.14842418,173.56137279)
\curveto(55.14842418,173.33633879)(55.23053118,173.1630018)(55.39474518,173.0413618)
\curveto(55.56504117,172.91972181)(55.97557616,172.83761481)(56.62635015,172.79504081)
\lineto(56.51687415,172.45748982)
\lineto(51.62694627,172.45748982)
\lineto(51.74554527,172.79504081)
\curveto(52.21994126,172.80720481)(52.53620525,172.84977881)(52.69433725,172.92276281)
\curveto(52.93761724,173.0261568)(53.11703624,173.1660428)(53.23259423,173.34242079)
\curveto(53.39680823,173.59178279)(53.59143222,174.10571178)(53.81646622,174.88420776)
\lineto(55.99686316,182.33769857)
\curveto(56.17324116,182.93981656)(56.26143016,183.41117154)(56.26143016,183.75176354)
\curveto(56.26143016,183.90989553)(56.22189716,184.04369953)(56.14283116,184.15317553)
\curveto(56.06376516,184.26873352)(55.94516616,184.35388152)(55.78703417,184.40861952)
\curveto(55.63498417,184.46335752)(55.32784318,184.49072652)(54.86561119,184.49072652)
\lineto(54.97508719,184.82827751)
\lineto(64.57248295,184.82827751)
\lineto(63.66018297,181.69908859)
\lineto(63.31350898,181.69908859)
\curveto(63.38041098,182.07617258)(63.41386198,182.38635457)(63.41386198,182.62963456)
\curveto(63.41386198,183.03104655)(63.30134498,183.34731055)(63.07631099,183.57842654)
\curveto(62.85735899,183.81562453)(62.574546,183.98287953)(62.22787201,184.08019153)
\curveto(61.98459201,184.14101153)(61.44025303,184.17142152)(60.59485505,184.17142152)
\lineto(58.15901411,184.17142152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.71430524,173.71965645)
\lineto(62.4280606,174.08731331)
\curveto(62.55061289,173.79476914)(62.64944538,173.49629503)(62.72455807,173.19189096)
\curveto(62.83129716,172.74516811)(62.91826975,172.21542597)(62.98547584,171.60266454)
\curveto(63.01710224,171.29430717)(63.06058853,170.64201274)(63.11593473,169.64578125)
\curveto(63.61009717,170.19133659)(63.90461799,170.52934371)(63.99949718,170.65980259)
\curveto(64.52133272,171.36744321)(64.82178349,171.78253967)(64.90084948,171.90509195)
\curveto(65.03130836,172.11461683)(65.12223425,172.29844526)(65.17362715,172.45657724)
\curveto(65.21711344,172.57517623)(65.23885659,172.68784527)(65.23885659,172.79458435)
\curveto(65.23885659,172.89737014)(65.14595405,173.01596913)(64.96014897,173.15038131)
\curveto(64.77829719,173.2847935)(64.6873713,173.43501888)(64.6873713,173.60105746)
\curveto(64.6873713,173.72756305)(64.73678755,173.84023209)(64.83562003,173.93906458)
\curveto(64.93840582,174.03789707)(65.05898146,174.08731331)(65.19734694,174.08731331)
\curveto(65.36338553,174.08731331)(65.50965761,174.01813057)(65.63616319,173.87976508)
\curveto(65.76266878,173.7453529)(65.82592157,173.57733767)(65.82592157,173.37571939)
\curveto(65.82592157,173.17410111)(65.79429518,172.98038943)(65.73104238,172.79458435)
\curveto(65.6282566,172.49413359)(65.43652157,172.12647673)(65.1558373,171.69161378)
\curveto(64.87515303,171.26070412)(64.42250023,170.68154574)(63.7978789,169.95413862)
\curveto(63.71881291,169.86321273)(63.27999666,169.40462998)(62.48143015,168.57839037)
\lineto(62.26202202,168.57839037)
\curveto(62.16714283,171.08082899)(61.96947785,172.64238232)(61.66902709,173.26305035)
\curveto(61.5701946,173.46466863)(61.40613267,173.56547777)(61.17684129,173.56547777)
\curveto(61.0780088,173.56547777)(60.93766667,173.54768792)(60.75581489,173.51210822)
\lineto(60.71430524,173.71965645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.0708308,61.44884697)
\curveto(115.0708308,62.28153959)(115.19645253,62.99758346)(115.44769599,63.59697858)
\curveto(115.69893945,64.19996289)(116.03273434,64.64861193)(116.44908065,64.9429257)
\curveto(116.77210796,65.1762232)(117.10590284,65.29287195)(117.45046531,65.29287195)
\curveto(118.01037931,65.29287195)(118.51286623,65.00753116)(118.95792608,64.43684958)
\curveto(119.51425089,63.72977869)(119.7924133,62.77146434)(119.7924133,61.56190653)
\curveto(119.7924133,60.71485714)(119.67038076,59.99522408)(119.42631568,59.40300735)
\curveto(119.1822506,58.81079062)(118.86999087,58.38008754)(118.48953648,58.11089811)
\curveto(118.11267129,57.84529788)(117.74836827,57.71249776)(117.39662742,57.71249776)
\curveto(116.70032411,57.71249776)(116.12066955,58.12346029)(115.65766374,58.94538533)
\curveto(115.26644178,59.63809945)(115.0708308,60.47258666)(115.0708308,61.44884697)
\closepath
\moveto(116.12605334,61.31425226)
\curveto(116.12605334,60.30927841)(116.24988047,59.48914796)(116.49753474,58.85386092)
\curveto(116.70211871,58.31907127)(117.00720005,58.05167644)(117.41277879,58.05167644)
\curveto(117.60659517,58.05167644)(117.80758994,58.13781705)(118.0157631,58.31009829)
\curveto(118.22393625,58.48596871)(118.38186071,58.77848788)(118.48953648,59.18765581)
\curveto(118.65463933,59.80499689)(118.73719075,60.67537603)(118.73719075,61.79879322)
\curveto(118.73719075,62.63148584)(118.65105014,63.32599456)(118.47876891,63.88231937)
\curveto(118.34955798,64.29507648)(118.18266054,64.58759566)(117.97807658,64.75987689)
\curveto(117.83091969,64.87832023)(117.65325467,64.93754191)(117.44508152,64.93754191)
\curveto(117.20101644,64.93754191)(116.9838703,64.82807154)(116.79364311,64.60913081)
\curveto(116.53522126,64.31122785)(116.35935084,63.84283825)(116.26603184,63.20396202)
\curveto(116.17271284,62.56508578)(116.12605334,61.93518253)(116.12605334,61.31425226)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.03787178,184.67813118)
\curveto(69.03787178,183.76606642)(68.2984972,183.02669185)(67.38643245,183.02669185)
\curveto(66.47436769,183.02669185)(65.73499312,183.76606642)(65.73499312,184.67813118)
\curveto(65.73499312,185.59019593)(66.47436769,186.32957051)(67.38643245,186.32957051)
\curveto(68.2984972,186.32957051)(69.03787178,185.59019593)(69.03787178,184.67813118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.10058742,81.4181886)
\lineto(38.59521636,79.73361839)
\curveto(39.12744289,80.35861835)(39.60107567,80.79563005)(40.01611471,81.04465347)
\curveto(40.43603656,81.29367689)(40.86328263,81.4181886)(41.29785292,81.4181886)
\curveto(41.7324232,81.4181886)(42.10351693,81.24484877)(42.4111341,80.8981691)
\curveto(42.71875127,80.55637225)(42.87255985,80.10959493)(42.87255985,79.55783715)
\curveto(42.87255985,78.48361846)(42.43554816,77.38986853)(41.56152477,76.27658735)
\curveto(40.68750139,75.16818897)(39.66943504,74.61398979)(38.50732574,74.61398979)
\curveto(38.26318513,74.61398979)(38.04589998,74.64084526)(37.85547031,74.69455619)
\curveto(37.66992344,74.74826712)(37.45996252,74.84348196)(37.22558753,74.9802007)
\lineto(36.6909196,73.09055238)
\curveto(36.58349773,72.71945865)(36.52978679,72.47775945)(36.52978679,72.36545477)
\curveto(36.52978679,72.2580329)(36.55664226,72.16770087)(36.6103532,72.09445869)
\curveto(36.66894694,72.01633369)(36.76172037,71.95773995)(36.88867349,71.91867745)
\curveto(37.01562661,71.87473214)(37.26709144,71.85275949)(37.64306798,71.85275949)
\lineto(37.57715001,71.58176341)
\lineto(34.12744319,71.58176341)
\lineto(34.20068537,71.85275949)
\curveto(34.65478691,71.87229073)(34.96240407,71.95041573)(35.12353688,72.08713447)
\curveto(35.27978687,72.22385321)(35.44580248,72.60227116)(35.62158372,73.22238831)
\lineto(37.47461096,79.63840355)
\curveto(37.58691564,80.04367697)(37.64306798,80.29514179)(37.64306798,80.39279804)
\curveto(37.64306798,80.52463397)(37.60400548,80.62717302)(37.52588048,80.70041521)
\curveto(37.4526383,80.77365739)(37.33789221,80.81027848)(37.18164222,80.81027848)
\curveto(37.04004067,80.81027848)(36.84228677,80.79318864)(36.58838054,80.75900895)
\lineto(36.58838054,81.04465347)
\lineto(39.10058742,81.4181886)
\closepath
\moveto(37.39404455,75.55881395)
\curveto(37.69677891,75.19748585)(38.10449373,75.0168218)(38.61718901,75.0168218)
\curveto(38.87109525,75.0168218)(39.12988429,75.08762257)(39.39355615,75.22922413)
\curveto(39.65722801,75.37082568)(39.91357565,75.58078661)(40.16259908,75.8591069)
\curveto(40.41650531,76.1374272)(40.64355608,76.4572514)(40.84375138,76.8185795)
\curveto(41.04394668,77.18479042)(41.22216933,77.61447789)(41.37841932,78.10764192)
\curveto(41.53955212,78.60080596)(41.62011852,79.08908718)(41.62011852,79.57248559)
\curveto(41.62011852,79.96311056)(41.5297865,80.26096211)(41.34912244,80.46604022)
\curveto(41.1733412,80.67600115)(40.96582169,80.78098161)(40.72656389,80.78098161)
\curveto(40.19922017,80.78098161)(39.67675926,80.47824725)(39.15918117,79.87277854)
\curveto(38.64648589,79.26730982)(38.27050935,78.55930205)(38.03125155,77.74875523)
\lineto(37.39404455,75.55881395)
\closepath
}
}
\end{pspicture}


